Spectral atlas of A-type supergiants

Based on high-spectral-resolution observations (R=60000) performed with the 6-m BTA telescope in combination with the echelle spectrograph NES, we have studied the optical spectra of three A-type supergiants: a peculiar supergiant 3 Pup, a post-AGB star BD+48 1220, and a massive $\alpha$ Cyg, which belong to essentially different stages of evolution. A spectral atlas for these stars is prepared in the wavelength interval of 3920 to 6720 \AA.

==> (inline-0) <==
\begin{longtable}{l|c @{{\vrule width 1pt}} c|c @{{\vrule width 1pt}} c|c @{{\vrule width 1pt}}  c|c @{{\vrule width 1pt}}  c|c }
\caption{Residual intensities $r$ and heliocentric radial velocities $V_r$~(km\,s$^{-1}$) for the spectral features in the
        high resolution spectra of $\alpha$\,Cyg, 3\,Pup, and BD\,$+48\degr1220$. The horizontal lines separate single lines 
        or unresolved blends. Uncertain measurements are marked with a colon} 
\label{Lines}
\\ \hline
\endfirsthead
\hline
Ident & $\lambda$ &\multicolumn{2}{c @{{\vrule width 1pt}}}{$\alpha$\,Cyg}
       &\multicolumn{2}{c@{{\vrule width 1pt}}}{\hspace{0.5cm}  3\,Pup \hspace{0.5cm} }&
      \multicolumn{2}{c@{{\vrule width 1pt}}}{ IRAS~05040  } \\
\cline{3-8}
    & & \qquad  {\it r} \qquad & $V_r$ (km/s) & \qquad {\it r} \qquad & $V_r$ (km/s) &\qquad {\it r} \qquad &
    $V_r$ (km/s)  \\
\hline
\endhead
\hline
\multicolumn{8}{r}{Table.\,1, be continued} \\
\endfoot
\endlastfoot
\hline
Ident & $\lambda$ &\multicolumn{2}{c@{{\vrule width 1pt}}}{$\alpha$\,Cyg}
    &\multicolumn{2}{c@{{\vrule width 1pt}}}{3\,Pup}
    &\multicolumn{2}{c@{{\vrule width 1pt}}}{IRAS~05040\qquad} \\
\cline{3-8} 
&&{\it r} & $V_r$ (km/s)&{\it r} &$V_r$ (km/s)&{\it r} & $V_r$ (km/s)\\ 
\hline
VII(10)&3916.41&0.93&$-$4.66&&&0.65$:$&$-$11.8$:$          \\
\hline                                                      
FeII(191)&3918.53&0.92&$-$4.11&&&0.77$:$&$-$12.4$:$              \\
CII&3918.97&&&&&&                                            \\
\hline                                                       
FeI(4)&3920.26&&&&&&                                         \\
FeII&3920.64&0.89&$-$8.58&&&0.68$:$&                              \\
CII(4)&3920.68&&&&&&                                         \\
\hline                                                       
FeII&3922.00&0.98&$-$5.74&&&&                                  \\
\hline                                                       
FeI(4)&3922.91&0.94&$-$6.55&0.8&17.4&0.62&$-$13.2                \\
\hline                                                      
HeI(58)&3926.54&0.95&$-$6.34&&&0.87$:$&                           \\
\hline                                                      
FeI(4)&3927.92&0.94&$-$8.03&0.83&28$:$&0.65&$-$11.6                 \\
\hline                                                      
VII(10)&3929.72&&&&&0.85$:$&$-$13$:$                                 \\
FeI(4)&3930.30&0.75&$-$5.43&0.81$:$&22$:$&0.35&$-$8.5                  \\
\hline                                                     
TiII(34)&3932.01&0.81&$-$4.56&&&0.49$:$&$-$9.8$:$                      \\
\hline                                                     
FeI&3932.63&&&&&&                                            \\
SII&3933.26&&&&&&                                            \\
CaII(1)&3933.66&&&&&&$-$37                                     \\
CaII(1)&3933.66&0.08&$-$6.42&0.43&24&&$-$12                      \\
ZrII&3934.09&&&&&&                                           \\
ZrII&3934.79&&&&&&                                           \\
\hline                                                     
FeI(362)&3935.82&&&&&&                                       \\
FeII(173)&3935.96&0.77&$-$6.38&0.84$:$&23.8$:$&0.48&$-$12.7$:$            \\
CoI(32)&3935.97&&&&&&                                        \\
\hline                                                       
FeII(3)&3938.29&0.7&$-$4.88&0.79&28.5$:$&0.36&$-$7.8                \\
MgI(18)&3938.40&&&&&&                                        \\
FeII(190)&3938.97&0.83&$-$8.59&&&0.65&$-$14.8                    \\
\hline                                                      
FeI&3940.88&&&&&&                                            \\
FeI&3941.28&0.98&$-$7.27&&&&                                   \\
\hline                                                       
NiI&3941.84&&&&&&                                            \\
FeI(364)&3942.44&0.98&$-$5.46&&&0.93$:$&                          \\
\hline                                                       
AlI(1)&3944.01&0.89&$-$6.21&0.79$:$&21&0.72&$-$13.3$:$                 \\
NiI&3944.10&&&&&&                                            \\
FeII&3944.44&&&&&&                                           \\
FeI&3945.12&&&&&&                                            \\
FeII(3)&3945.21&0.81&$-$5.83&0.84$:$&20.4$:$&0.53&$-$8.7               \\
NiII&3945.49&&&&&&                                           \\
\hline                                                       
FeI&3946.99&&&&&&                                            \\
OI&3947.29&&&&&&                                             \\
OI(3)&3947.48&0.94&$-$9.47&0.88$:$&&0.74&$-$17.3$:$                    \\
FeI(361)&3947.53&&&&&&                                       \\
OI&3947.58&&&&&&                                             \\
FeI&3948.10&&&&&&                                            \\
\hline                                                      
FeI(604)&3948.77&0.98&$-$0.87&&&0.9$:$&$-$10.6$:$                      \\
LaII&3949.10&&&&&&                                           \\
\hline                                                       
FeI(72)&3949.95&0.99&$-$7.84&&&0.88&$-$10.2                      \\
YII&3950.35&0.99&$-$10.76&&&&                                  \\
\hline                                                      
FeI&3951.16&0.99&$-$3.08&&&&                                   \\
VII(10)&3951.96&0.88&$-$5.14&&&0.6&$-$8.3                        \\
FeI&3952.60&&&&&&                                            \\
FeI&3952.70&&&&&&                                            \\
FeI&3953.15&&&&&&                                            \\
\hline                                                       
SiII&3954.30&&&&&&                                           \\
SiII&3954.50&&&&&&                                           \\
NiI&3954.53&0.97&$-$10.59&&&&                                  \\
FeI(562)&3955.34&&&&&0.92$:$&$-$10$:$                                \\
\hline                                                      
FeI&3956.46&&&&&&                                            \\
FeI(278)&3956.68&0.97&$-$11.4&0.84$:$&&0.79$:$&                      \\
FeI&3957.02&&&&&&                                            \\
\hline                                                       
ZrII&3958.22&0.98&$-$9.55&&&0.9$:$&$-$8.3$:$                           \\
\hline                                                       
FeII&3959.18&0.99&$-$3.94&&&0.93&                              \\
\hline                                                       
FeII(212)&3960.90&0.92&$-$5.9&&&0.81$:$&$-$11$:$                       \\
AlI(1)&3961.52&0.86&$-$7.13&0.73$:$&21$:$&0.65&$-$12                   \\
\hline                                                       
FeI(562)&3963.10&0.99&$-$6.8&&&0.92$:$&$-$10.2$:$                      \\
\hline                                                      
FeI(361)&3964.52&&&&&&                                       \\
CrII(10)&3964.64&&&&&0.7&$-$15                                 \\
HeI&3964.73&0.9&$-$11.25&&&&                                   \\
\hline                                                      
FeI&3966.06&&&&&&                                            \\
FeII&3966.13&&&&&&                                           \\
FeII(3)&3966.43&&&&&0.7&$-$7.7                                 \\
FeI&3966.50&&&&&&                                            \\
FeI&3966.63&&&&&&                                            \\
FeI&3967.42&&&&&&                                            \\
FeI&3967.96&&&&&&                                            \\
VII&3968.11&&&&&&                                            \\
CaII(1)&3968.47&0.11&$-$10.03&&23&&$-$39.5                       \\
FeI&3969.26&&&&&&                                            \\
FeII&3969.37&&&&&&                                           \\
FeII&3969.40&&&&&&                                           \\
CrI&3969.74&&&&&&                                            \\
HI&3970.07&0.21&$-$6.33&0.13&33.9&&$-$18.2                       \\
NiI&3970.48&&&&&&                                            \\
FeI&3971.32&&&&&&                                            \\
VII&3973.64&0.9&$-$2.27&&&&                                    \\
FeII(29)&3974.17&0.78&$-$7.46&&&0.48&$-$11.1                     \\
NiI&3974.63&&&&&&                                            \\
FeII(191)&3975.02&0.92&$-$8.77&&&0.8$:$&                          \\
\hline                                                       
VII&3977.73&0.96&$-$4.08&&&0.81&$-$12.1                          \\
FeI&3977.74&&&&&&                                            \\
\hline                                                       
CrII(183)&3979.51&0.85&$-$4.65&0.83&23.6&0.62&$-$10.5            \\
\hline                                                       
FeII(3)&3981.61&&&0.84$:$&&&                                    \\
FeI(278)&3981.77&&&&&&                                       \\
TiII(11)&3981.99&0.92&$-$13.67&0.87$:$&&0.73$:$&                     \\
FeII&3982.27&&&&&&                                           \\
YII(6)&3982.59&&&0.87$:$&&&                                     \\
CoII&3983.02&&&&&&                                           \\
\hline                                                       
CrI(38)&3983.93&0.99&$-$3.29&0.87$:$&19$:$&0.9$:$&$-$14$:$                   \\
\hline                                                       
CrII(10)&3986.03&&&&&&                                       \\
FeI(665)&3986.17&&&0.89$:$&21$:$&0.92$:$&$-$11$:$                          \\
\hline                                                       
MgI(17)&3986.75&&&0.87&20&0.85&$-$12$:$                           \\
MgI(33)&3987.08&&&0.89$:$&17$:$&&                                  \\
\hline                                                       
TiII(11)&3987.60&0.97&$-$3.28&0.89&20.1&0.83$:$&$-$11.2$:$            \\
\hline                                                       
ScII(8)&3989.06&&&0.92&16$:$&&                                  \\
\hline                                                       
TiI(12)&3989.76&&&0.91&22.8$:$&0.91$:$&$-$9$:$                          \\
\hline                                                      
ZrII(30)&3991.13&0.97&$-$7.81&&&0.94$:$&$-$7$:$                        \\
\hline                                                       
NII&3995.00&0.98&$-$5.99&&&&                                   \\
CoI&3995.30&&&&&&                                            \\
\hline                                                      
VII(9)&3997.12&0.95&$-$2.59&&&0.76&$-$9.5$:$                        \\
FeI(278)&3997.39&&&&&&                                       \\
\hline                                                       
CoI(32)&3997.91&&&&&&                                        \\
FeI(276)&3998.06&&&&&0.91$:$&                                   \\
TiI(12)&3998.64&&&&&&                                        \\
ZrII(16)&3998.95&0.98&$-$4.49&&&0.94&                          \\
\hline                                                     
FeII(29)&4002.08&0.84&&&&0.59&$-$9.3                           \\
CrII&4002.48&0.85&&&&&                                       \\
FeII(190)&4002.54&&&&&&                                      \\
SiII&4002.59&&&&&&                                           \\
VII(9)&4002.94&0.93&&&&0.76$:$&$-$11.5$:$                            \\
CrII(194)&4003.28&&&&&&                                      \\
FeII(127)&4004.15&0.99&&&&0.95$:$&                              \\
\hline                                                       
FeI(43)&4005.24&&&&&0.7$:$&$-$11.8$:$                                \\
VII(32)&4005.71&0.86&$-$8.41&0.8&&0.6&$-$10.4                    \\
\hline                                                      
HeI(55)&4009.26&0.96&$-$4.12&&&0.94$:$&$-$10.1$:$                      \\
FeI(72)&4009.71&&&&&0.9&$-$7.5$:$                                 \\
\hline                                                      
TiII(11)&4012.38&0.74&$-$1.93&0.74&24.2&&$-$5.3                  \\
FeII(126)&4012.46&&&&&0.42&$-$11.1                             \\
CrII&4012.50&&&&&&                                           \\
\hline                                                    
ScII(8)&4014.53&&&&&0.88&$-$12                                 \\
\hline                                                     
NiII(12)&4015.47&0.87&$-$4.95&0.87$:$&24.7$:$&0.68&$-$10.8             \\
\hline                                                     
FeI(278)&4021.87&&&&&0.91$:$&$-$10$:$                                \\
\hline                                                      
VII(32)&4023.38&0.9&$-$6.61&&&0.66&$-$8.8                        \\
\hline                                                       
ZrII&4024.42&&&&&&                                           \\
FeII(127)&4024.55&0.79&$-$3.6&&&0.52&$-$9.2                      \\
FeI&4024.73&&&&&&                                            \\
TiII(11)&4025.13&0.9&&&&0.6&$-$10                              \\
\hline                                                      
HeI(18)&4026.19&0.9&$-$2.11&&&0.82$:$&$-$10.5$:$                       \\
HeI&4026.20&&&&&&                                            \\
HeI&4026.36&&&&&&                                            \\
\hline                                                      
TiII(87)&4028.34&0.8&$-$5.55&0.82&31.1$:$&0.48&$-$8.9               \\
SiII&4028.47&&&&&&                                           \\
\hline                                                       
CrII&4030.36&&&&&&                                           \\
FeI(560)&4030.49&0.97&$-$7.66&&&&                              \\
MnI(2)&4030.75&0.98&$-$5.94&0.84$:$&18.5$:$&&                        \\
TiII&4030.82&&&&&&                                           \\
\hline                                                       
FeII(151)&4031.44&0.96&$-$6.23&&&0.88&$-$11.1$:$                    \\
\hline 
FeII(126)&4032.94&0.86&$-$5.08&0.8$:$&29.1$:$&0.65&$-$11.5$:$             \\
MnI(2)&4033.06&&&&&&                                         \\
\hline                                                       
MnI(2)&4034.48&&&0.87&17.8&0.9&$-$12$:$                           \\
\hline                                                       
SiII&4035.28&&&&&&                                           \\
VII(32)&4035.62&0.9&$-$6.51&0.84&27.1&0.66&$-$10.4               \\
MnI&4035.72&&&&&&                                            \\
\hline                                                       
VII(9)&4036.78&0.98&$-$7.32&&&0.87&$-$10.7$:$                       \\
\hline                                                      
CrII(194)&4037.97&0.93&$-$4.85&&&0.8&$-$11.7                     \\
\hline                                                      
VII(32)&4039.56&&&&&0.96$:$&$-$10$:$                                 \\
\hline                                                       
MnI(5)&4041.36&&&&&&                                         \\
FeII(172)&4041.65&&&&&0.93&                                  \\
\hline                                                     
FeI(2176)&4043.90&&&&&&                                      \\
FeII(172)&4044.01&0.92&$-$6.39&&&0.83$:$&$-$12.1$:$                    \\
\hline                                                     
FeI&4045.59&&&&&&                                            \\
ZrII&4045.61&&&&&&                                           \\
FeI(43)&4045.81&0.78&$-$6.09&0.75&29.6$:$&0.46&$-$10.3              \\
\hline                                                     
ZrII&4048.67&&&&&&                                           \\
MnI(5)&4048.74&&&&&&                                         \\
FeII(172)&4048.83&0.86&$-$2.52&&&0.7&$-$8.4                      \\
CrII(193)&4049.10&&&&&&                                      \\
\hline                                                     
VII&4051.05&&&&&&                                            \\
FeII(172)&4051.21&&&&&0.88&$-$11.1$:$                             \\
VII&4051.29&&&&&&                                            \\
CrII(19)&4051.93&0.87&$-$5.33&&&0.62&$-$7.4                      \\
\hline                                                     
CrII&4053.43&&&&&&                                           \\
VII&4053.59&&&&&&                                            \\
TiII(87)&4053.82&0.81&$-$0.65&0.8&34.4$:$&0.5&$-$8$:$                  \\
CrII(19)&4054.08&&&&&&                                       \\
\hline                                                     
CrII&4056.06&&&&&&                                           \\
TiII(11)&4056.19&0.98&$-$7.6&&&0.91&$-$9.9$:$                       \\
\hline                                                     
FeII(212)&4057.46&0.93&$-$6.39&0.86$:$&21.3$:$&0.8$:$&$-$12$:$               \\
MgI(16)&4057.51&&&&&&                                        \\
\hline                                                      
FeII(18()&4061.78&0.97&$-$6.13&&&0.92$:$&$-$11.4$:$                    \\
\hline                                                      
FeI(359)&4062.44&&&&&0.97$:$&$-$7.4$:$                               \\
\hline                                                      
FeI&4063.28&&&&&&                                            \\
FeI(43)&4063.59&0.85&$-$6.37&0.77&22.3&0.51&$-$10.7              \\
TiII(106)&4064.35&&&&&0.94$:$&                                  \\
\hline                                                      
VII(215)&4065.07&&&&&0.95$:$&$-$8$:$                                \\
\hline                                                      
FeI(398)&4066.97&&&&&&                                       \\
NiII(11)&4067.03&0.73&$-$4.85&0.82&25.8&0.55&$-$9$:$                \\
\hline                                                      
FeII(188)&4069.88&&&&&&                                      \\
FeII(22)&4070.03&0.94&$-$8.96&&&0.96$:$&$-$16.8$:$                     \\
FeI(558)&4070.77&&&&&&                                       \\
CrII(193)&4070.84&0.94&$-$3.79&&&0.82&$-$7.3$:$                     \\
FeI(43)&4071.74&0.87&$-$6.58&0.8&21.7&0.58&$-$11.7               \\
CrII(26)&4072.56&0.95&$-$5.51&&&0.8&$-$11                        \\
SiII&4072.71&&&&&&                                           \\
\hline                                                      
SiII&4075.45&0.94&$-$4.43&&&0.88$:$&$-$12.1$:$                         \\
CrII&4075.62&&&&&&                                           \\
FeII(21)&4075.95&&&&&0.88$:$&$-$13.2$:$                              \\
\hline                                                      
SiII&4076.78&0.92&$-$4.06&&&0.8&$-$10                            \\
CrII&4076.89&&&&&&                                           \\
CrII&4077.51&&&&&&                                           \\
SrII(1)&4077.71&0.82&$-$7.49&0.78&20.6&0.5&$-$11.6               \\
\hline                                                      
CrII(165)&4082.29&0.96&$-$4.68&&&0.88$:$&$-$11.2$:$                    \\
\hline                                                      
MnI(5)&4083.63&&&&&0.91&$-$6.1$:$                                 \\
FeI(697)&4083.77&&&&&&                                       \\
\hline                                                      
FeI(698)&4084.49&&&&&0.93$:$&$-$11.4$:$                             \\
\hline                                                       
FeI(559)&4085.30&&&&&0.92$:$&$-$8.5$:$                               \\
\hline                                                       
CrII(26)&4086.13&0.96&$-$5.6&&&0.83&$-$11.3                      \\
\hline                                                       
FeII(28)&4087.28&0.96&$-$1.99&&&0.84&$-$11.7                     \\
CrII(19)&4087.59&&&&&&                                       \\
\hline                                                       
FeII(39)&4088.76&0.97&$-$3.01&&&0.89$:$&$-$9.8$:$                      \\
CrII&4088.83&&&&&&                                           \\
\hline                                                       
FeII&4093.23&0.98&$-$5.28&&&0.9$:$&                               \\
\hline                                                       
FeII&4097.50&0.94&$-$3.47&&&&                                  \\
FeI&4098.18&&&&&&                                            \\
CrII(165)&4098.41&0.9&$-$4.12&&&&$-$11.4$:$                         \\
NI&4099.94&&&&&&                                             \\
HI&4101.73&0.23&$-$5.56&0.12&26.1&0.04&$-$16.3                   \\
SiI&4102.94&&&&&&                                            \\
MnII&4104.98&&&&&&                                           \\
FeI(354)&4107.49&&&&&&$-$13.9$:$                                 \\
\hline                                                       
FeI(375)&4109.80&&&&&0.86&$-$10.9                              \\
NI&4109.95&0.95&$-$10.47&&&&                                   \\
\hline                                                       
MnII&4110.62&&&&&&                                           \\
CrII(18)&4110.99&0.87&$-$6&&18.5$:$&0.63&$-$10.2                    \\
CrII&4111.00&&&&&&                                           \\
\hline                                                       
FeII(188)&4111.88&0.96&$-$4.15&&&0.87&$-$14.9                    \\
\hline                                                       
CrII(18)&4112.54&&&&&0.93$:$&$-$5.6$:$                               \\
\hline                                                       
CrII(18)&4113.21&0.96&$-$7.33&&&0.84&$-$10.7                     \\
\hline                                                       
FeI(375)&4114.45&&&&&0.98&                                   \\
\hline                                                       
FeI(700)&4117.85&&&&&0.96$:$&$-$10$:$                                \\
FeI(801)&4118.55&0.97&$-$7.09&&&0.86&$-$11.7                     \\
\hline                                                       
FeII(21)&4119.52&0.94&$-$5.94&&&0.81&$-$10.8                     \\
\hline                                                       
HeI&4120.81&&&&&&                                            \\
HeI(16)&4120.82&0.97&$-$1.07&&&0.95$:$&$-$11.8$:$                      \\
\hline                                                       
FeII(28)&4122.67&0.72&$-$5.97&0.82&23.6&0.43&$-$10               \\
\hline                                                       
FeII(22)&4124.79&0.91&$-$5.51&0.9$:$&25$:$&0.71&$-$12.6                \\
\hline                                                       
FeI(695)&&&&&&0.96&                                          \\
\hline                                                       
CrII(181)&4127.06&&&&&0.94$:$&$-$12.3$:$                             \\
FeI&4127.61&&&&&&                                            \\
SiII(3)&4128.05&0.6&$-$3.98&0.79&28.1$:$&0.42&$-$7.7                \\
FeII(27)&4128.75&0.78&$-$9.39&&23.4&0.52&$-$11.1                 \\
TiII&4129.16&&&&&&                                           \\
\hline                                                       
SiII&4130.87&&&&&&                                           \\
SiII(3)&4130.89&0.6&$-$5.85&0.77&30.7&0.47&$-$13.2               \\
\hline                                                       
FeI (43)&4132.06&0.93&5.77&0.84$:$&20.1$:$&0.7&$-$10.4               \\
CrII(26)&4132.42&&&&&&                                       \\
\hline                                                       
FeI(357)&4134.68&0.99&$-$6.93&&&0.9&$-$12.3                      \\
\hline                                                       
MnII&4136.90&0.97&$-$2.91&&&0.88$:$&$-$8.3$:$                          \\
FeI(726)&4137.00&&&&&&                                       \\
\hline                                                       
FeII(150)&4138.21&&&&&&$-$2.9$:$                                  \\
FeII(39)&4138.41&0.93&$-$11.28&&&0.77$:$&$-$16.3$:$                    \\
\hline                                                       
FeII&4139.72&0.99&$-$4.14&&&0.96$:$&$-$15.2$:$                         \\
\hline                                                       
SII(44)&4142.26&0.99&$-$6.22&&&0.96$:$&                           \\
\hline                                                       
FeI(523)&4143.41&&&&&0.8&$-$11.5$:$                               \\
NI&4143.43&&&&&&                                             \\
HeI(53)&4143.76&&&&&&                                        \\
FeI(43)&4143.87&0.9&$-$10.4&0.86&21.3$:$&0.59&$-$13.2               \\
\hline                                                       
SII(44)&4145.06&&&&&0.9&$-$8.3$:$                                 \\
CoII&4145.14&0.97&$-$5.73&&&&                                  \\
CrII(162)&4145.78&0.88&$-$5.76&0.91$:$&31.5$:$&0.7&$-$12.6             \\
CrII&4146.39&&&&&&                                           \\
\hline                                                       
FeII(141)&4147.27&0.98&$-$5.85&&&0.95$:$&$-$13.4$:$                    \\
FeI(42)&4147.67&&&&&0.96$:$&$-$12$:$                                 \\
\hline                                                       
ZrII(41)&4149.20&0.96&$-$3.77&&&0.91$:$&$-$8.9$:$                      \\
FeI(694)&4149.37&&&&&&                                       \\
\hline                                                       
ZrII(10)&4150.99&&&&&0.96$:$&                                   \\
CrII&4150.99&&&&&&                                           \\
NI&4151.48&0.97&$-$7.13&&&&                                    \\
\hline                                                       
FeII&4153.01&0.98&$-$3.49&&&0.95&$-$10.2                         \\
SII(44)&4153.07&&&&&&                                        \\
\hline                                                       
FeI(695)&4153.90&&&&&0.92&$-$10.9$:$                              \\
\hline                                                       
ZrII(29)&4156.23&&&&&0.96$:$&$-$7.2$:$                              \\
FeI(354)&4156.80&&&&&0.93$:$&13$:$                                   \\
\hline                                                       
FeI(695)&4157.78&&&&&0.95$:$&$-$10.5$:$                              \\
\hline                                                       
FeII(12)&4158.45&&&&&0.95$:$&$-$11.6$:$                              \\
\hline                                                      
FeII(39)&4160.62&&&&&&                                      \\
CoII&4160.66&0.95&$-$3.52&&&0.82&$-$6                            \\
CrII&4161.08&&&&&&                                           \\
ZrII(42)&4161.20&&&&&0.89&                                   \\
TiII(21)&4161.53&0.93&$-$8.44&0.88&20.3&0.75&$-$9.6$:$              \\
\hline                                                       
SII(44)&4162.67&0.98&$-$6.67&&&0.93$:$&                           \\
\hline                                                       
TiII(105)&4163.64&0.75&$-$5.63&0.79&33.5$:$&0.5&$-$7.8              \\
\hline                                                       
MgI(15)&4167.27&0.97&$-$7.4&0.91&20$:$&0.85$:$&$-$13.5$:$                 \\
\hline                                                       
FeII(22)&4168.66&&&&&0.93&$-$10$:$                                \\
\hline                                                       
CrII(86)&4170.86&&&&&0.9$:$&$-$15$:$                                 \\
\hline                                                       
CrII&4171.90&&&&&&                                           \\
TiII(105)&4171.90&0.78&$-$5.04&0.79&38.5$:$&0.5&$-$7.9              \\
FeI&4172.12&&&&&&                                            \\
CrII(18)&4172.59&&&&&0.9$:$&$-$8.9$:$                                \\
FeII(27)&4173.46&0.52&$-$4.56&0.66&34.5&0.8&$-$4.5               \\
TiII(21)&4173.53&&&&&&$-$9.8                                   \\
TiII(105)&4174.07&&&&&0.79$:$&                                  \\
SII(65)&4174.27&&&&&&$-$14                                     \\
MnII&4174.32&&&&&&                                           \\
\hline                                                       
FeI(354)&4175.64&0.99&$-$3.92&&&0.94$:$&$-$8$:$                        \\
\hline                                                       
FeI(689)&4176.57&&&&&0.94$:$&$-$12.3$:$                              \\
\hline                                                       
YII&4177.53&&&&&&                                            \\
FeII(21)&4177.69&0.72&$-$5.61&0.81&27.1$:$&0.49&$-$9.1              \\
VII(25)&4178.40&&&&&0.79&                                    \\
PII&4178.46&&&&&&                                            \\
FeII(28)&4178.86&0.5&$-$4.5&0.86&27.2&0.31&$-$3.4                \\
CrII(26)&4179.42&&&&&0.63$:$&$-$11.1$:$                              \\
ZrII&4179.81&&&&&&                                           \\
\hline                                                       
VII(19)&4180.86&&&&&0.95&$-$11.5                               \\
FeII(148)&4180.98&0.99&$-$7.73&&&&                             \\
\hline                                                       
FeI(354)&4181.75&0.98&$-$5.86&0.94$:$&21.4$:$&0.84&$-$11.2$:$             \\
\hline                                                       
FeII(21)&4183.20&&&&&&                                       \\
VII(37)&4183.43&0.97&$-$7.35&&&0.83&$-$11.4$:$                      \\
TiII(21)&4184.30&0.96&$-$4.61&&&0.85&$-$10.3                     \\
FeI(355)&4184.89&&&&&&                                       \\
\hline                                                       
ZrII&4186.67&&&&&&                                           \\
FeI(152)&4187.04&0.97&$-$2.97&0.91&20.6&0.84&$-$12.7             \\
SiII&4187.13&&&&&&                                           \\
SiII&4187.15&&&&&&                                           \\
FeI(152)&4187.80&&&0.87&20.7&0.7&$-$9.9                        \\
NiII&4187.85&0.9&$-$7.22&&&&                                   \\
\hline                                                       
FeI(1116)&4188.73&&&&&0.95&$-$12.4$:$                             \\
\hline                                                       
TiII(21)&4190.23&&&&&0.94$:$&                                   \\
SiII&4190.71&&&&&&                                           \\
FeI(152)&4191.43&&&&&0.89$:$&$-$11.2$:$                              \\
NiII(10)&4192.07&0.95&$-$6.67&&&0.85&$-$13.7$:$                     \\
\hline                                                       
MgII(28)&4193.49&0.99&$-$7.11&&&0.96$:$&$-$15.8$:$                     \\
\hline                                                       
FeI(693)&4195.33&&&&&&                                       \\
CrII(161)&4195.42&0.95&$-$6.35&&&0.83&$-$12.5$:$                    \\
FeI(693)&4196.21&&&&&0.92$:$&$-$12.9$:$                              \\
\hline                                                       
SiII&4198.13&&&&&&                                           \\
FeI&4198.25&&&&&&                                            \\
FeI(152)&4198.30&0.97&$-$8.79&0.87$:$&18.4$:$&0.82&$-$13.6             \\
FeI&4198.63&&&&&&                                            \\
FeI(522)&4199.10&0.95&$-$3.14&0.9$:$&20.5$:$&0.8&$-$10.4               \\
\hline                                                       
MnII&4200.27&&&&&&                                           \\
FII&4200.52&&&&&&                                            \\
SiII&4200.66&&&&&&                                           \\
SiII&4200.90&&&&&&                                           \\
FeI&4200.94&&&&&&                                            \\
\hline                                                       
FeI(42)&4202.03&&&0.9&25$:$&0.7&$-$9                              \\
VII(25)&4202.36&&&&&0.77$:$&$-$13$:$                                 \\
FeII&4202.52&&&&&&                                           \\
FeII&4202.86&&&&&&                                           \\
\hline                                                       
FeI(355)&4203.98&0.99&$-$3.09&0.93&18.6&0.93$:$&$-$11.3$:$             \\
YII&4204.70&&&&&&                                            \\
VII&4205.04&&&&&&                                            \\
VII(37)&4205.08&&&&&&                                        \\
MnII(2)&4205.38&0.93&$-$12.33&0.91$:$&26.3$:$&0.75$:$&                  \\
FeII(22)&4205.60&&&&&&                                       \\
MnII(7)&4206.37&0.97&$-$5.52&&&0.87$:$&$-$11.1$:$                      \\
MnII&4207.23&&&&&&                                           \\
CrII(26)&4207.36&0.97&$-$5.07&&&0.85$:$&$-$12.9$:$                     \\
\hline                                                       
FeI(689)&4208.61&&&&&0.96$:$&                                   \\
ZrII(41)&4208.98&0.98&$-$4.77&&&0.93&$-$9.5$:$                      \\
CrII(180)&4209.09&&&&&0.94&                                  \\
VII&4209.76&&&&&&                                            \\
FeI(152)&4210.34&0.99&$-$4.73&&&0.91&$-$11.4                     \\
\hline                                                       
ZrII(15)&4211.88&0.99&$-$7.07&&&0.93$:$&$-$14$:$                       \\
\hline                                                       
FeII&4213.52&0.99&$-$5.2&&&0.95$:$&$-$12.9$:$                          \\
FeI(355)&4213.65&&&&&&                                       \\
\hline                                                       
NI&4214.80&&&&&&                                             \\
SrII(1)&4215.52&0.88&$-$2.84&0.85&36.6$:$&0.61&$-$10                \\
CrII(18)&4215.74&&&&&&                                       \\
NI&4216.09&&&&&&                                             \\
\hline                                                       
CrII(18)&4217.06&0.98&$-$1.81&0.96&32.2&0.94&$-$10.3$:$             \\
TiII(96)&4217.34&&&&&&                                       \\
FeI(693)&4217.55&&&0.94&18.7$:$&&                              \\
\hline                                                       
NI&4218.86&&&&&&                                             \\
FeI(800)&4219.36&0.98&$-$4.5&0.95&19.6&0.92&$-$13.3$:$              \\
\hline                                                       
FeI(482)&4220.34&&&0.96$:$&18.7$:$&&                              \\
\hline                                                       
CrII&4222.00&&&&&&                                           \\
NI&4222.10&&&&&&                                             \\
FeI(152)&4222.21&0.98&$-$8.66&0.93&19.4&0.91&$-$13.8             \\
ZrII&4222.38&&&&&&                                           \\
\hline                                                       
NI&4223.13&0.98&$-$6.22&&&0.95$:$&                                \\
\hline                                                       
FeI(689)&4224.17&&&&&0.92$:$&$-$13$:$                                \\
CrII(162)&4224.86&0.9&$-$3.88&0.91&25.3$:$&0.74&$-$11.5$:$            \\
NI&4224.88&&&&&&                                             \\
VII(37)&4225.21&&&0.9&29.2$:$&&                                 \\
FeI&4225.45&&&&&&                                            \\
\hline                                                       
CaI(2)&4226.73&0.96&$-$7.94&0.9&30$:$&0.73&$-$11.3                  \\
FeII&4227.17&&&&&&                                           \\
TiII(33)&4227.33&0.94&$-$2.88&0.91$:$&20.4$:$&0.73&$-$13.8                     \\
FeI(693)&4227.43&&&&&&                                       \\
\hline                                                       
CI(17)&4228.30&&&&&0.95$:$&$-$11$:$                                  \\
\hline                                                       
NiI(136)&4231.02&&&0.97$:$&18.8&&                              \\
\hline                                                       
SiII&4232.85&&&&&&                                           \\
FeII(27)&4233.17&0.41&$-$4.65&0.49&32.9$:$&0.25&$-$5.1              \\
CrII&4233.24&&&&&&                                           \\
FeI(152)&4233.60&&&&&&                                       \\
\hline                                                       
YII&4235.73&&&&&&                                            \\
FeI(152)&4235.94&0.96&$-$3.74&0.91&30.2$:$&0.81&$-$12.1             \\
CrII(117)&4236.38&&&&&&                                      \\
\hline                                                       
FeI(689)&4238.03&&&&&0.94$:$&$-$12$:$                                \\
MnII&4238.79&0.96&$-$4.31&&&&                                  \\
FeI(693)&4238.81&&&0.93&19.9&0.8&$-$11.8                      \\
MnII&4239.19&&&&&&                                           \\
\hline                                                       
MnII&4242.33&&&&&&                                           \\
CrII(31)&4242.36&0.7&$-$4.65&0.79&31.7$:$&0.47&$-$6.7               \\
MgII&4242.45&&&&&&                                           \\
MgII&4242.54&&&&&&                                           \\
\hline                                                       
MnII(7)&4244.25&&&&&0.94&                                    \\
NiII(9)&4244.78&0.96&$-$6.85&&&0.88&$-$12.5$:$                      \\
\hline                                                       
MnII&4245.92&&&&&&                                           \\
CrII(31)&4246.41&&&&&0.93$:$&$-$13$:$                                \\
ScII(7)&4246.82&0.78&$-$4.68&0.77&37&0.53&$-$3.5                 \\
FeI(693)&4247.43&&&&&0.87&                                   \\
\hline                                                       
FeI(152)&4250.12&&&0.94$:$&19$:$&0.8&$-$8.7                          \\
FeII&4250.44&&&&&&                                           \\
FeI(42)&4250.79&0.93&$-$16.72&0.88&17.6$:$&0.76&$-$13.1             \\
MnII&4251.72&0.96&$-$4.17&&&0.89$:$&$-$9.9$:$                          \\
CrII(31)&4252.63&0.88&$-$3.22&0.9$:$&25.7&0.67&$-$9.6               \\
MnII&4252.96&&&&&&                                           \\
NI&4253.40&&&&&&                                             \\
\hline                                                       
CrI(1)&4254.34&0.92&4.28&0.91&36.3$:$&0.73&$-$11.3                \\
VII(18)&4254.40&&&&&&                                        \\
CrII&4254.52&&&&&&                                           \\
NI&4254.73&&&&&&                                             \\
NI&4255.16&&&&&&                                             \\
\hline                                                       
CrII(192)&4256.11&0.99&$-$7&&&0.97&                            \\
\hline                                                       
ZrII&4258.04&&&&&&                                           \\
FeII(28)&4258.15&0.77&$-$3.07&0.82&35$:$&0.53&$-$7.1                \\
FeII&4258.34&&&&&&                                           \\
NI&4258.71&&&&&&                                             \\
SiII&4259.19&&&&&&                                           \\
MnII(7)&4259.20&0.97&$-$5.25&&&0.89&$-$13$:$                        \\
\hline                                                       
MnII&4260.47&&&&&&                                           \\
FeI(152)&4260.47&0.92&$-$5.22&0.88&29.7$:$&0.69&$-$11.7             \\
\hline                                                       
NI&4261.28&&&&&&                                             \\
CrII&4261.85&&&&&&                                           \\
CrII(31)&4261.91&0.76&$-$5.2&0.82&30.5$:$&0.51&$-$7.6               \\
VII(24)&4263.84&&&&&&$-$14                                     \\
NI&4263.22&&&&&&                                            \\
\hline                                                       
FeII&4263.87&0.96&$-$5.99&&&0.89&$-$15.8                         \\
\hline                                                       
CII&4267.00&&&&&&                                            \\
CII(6)&4267.26&0.97&$-$11.6&&&0.91&$-$10.6                       \\
SII(49)&4267.76&0.98&$-$8.11&&&0.93$:$&$-$10.6$:$                      \\
\hline                                                       
CrII&4268.88&&&&&&                                           \\
CrII(31)&4269.28&0.91&$-$6.28&0.93&31.9$:$&0.73&$-$10.7             \\
\hline                                                       
FeI(152)&4271.15&&&&&0.79&$-$12.4$:$                              \\
FeI(42)&4271.76&0.87&$-$6.06&0.84&28$:$&0.55&$-$10.4                \\
\hline                                                       
FeII(27)&4273.33&0.75&$-$5.28&0.82&35.4$:$&0.53&$-$8.7              \\
\hline                                                       
CrI(1)&4274.80&&&0.93&18.8$:$&0.83&$-$11.8$:$                       \\
CrII(31)&4275.57&0.81&$-$5.76&0.86&28.5$:$&0.59&$-$8.9              \\
\hline                                                       
ZrII&4277.37&&&&&&                                           \\
TiII&4277.54&&&&&&                                           \\
NI&4278.13&&&&&&                                             \\
FeII(32)&4278.16&0.87&$-$6.03&0.9&35.3$:$&0.68&$-$11                \\
NiII&4279.22&0.98&$-$7.87&&&&                                  \\
\hline                                                       
FeI(71)&4282.40&0.96&$-$5.01&0.93&20.1$:$&0.84&$-$10.5              \\
MnII&4282.49&&&&&&                                           \\
\hline                                                       
MnII(6)&4283.77&&&&&0.89$:$&$-$15$:$                                 \\
CrII(31)&4284.19&0.85&$-$5.15&0.87&33.4$:$&0.64&$-$8.7              \\
MnII&4284.43&&&&&&                                           \\
\hline                                                       
FeI(597)&4285.45&&&0.96&18.2&0.93&$-$15$:$                  \\
\hline                                                      
VII(26)&4286.13&&&&&0.91&$-$11$:$                                 \\
FeII&4286.28&0.96&$-$5.84&&&&                                  \\
\hline  
\ [FeII\ ]7F&4287.40&&&1.05&6.8&&                                \\
\hline                                                      
TiII(20)&4287.87&0.9&$-$5.02&0.91&39.5$:$&0.67&$-$7.9               \\
\hline                                                       
CrI(1)&4289.72&&&&&0.82&$-$11.6                                \\
TiII(41)&4290.21&0.3&$-$5.44&0.74&32.3&0.43&$-$4.7               \\
TiII&4290.35&&&&&&                                           \\
\hline                                                       
MnII(6)&4292.24&0.98&$-$5.05&&&0.91&$-$12.3                      \\
\hline                                                       
NI&4293.21&&&&&&                                            \\
TiII(20)&4294.09&0.69&$-$4.72&0.71&34.3$:$&0.4&$-$5.6               \\
FeI&4294.12&&&&&&                                            \\
SII&4294.40&&&&&&                                            \\
ScII(15)&4294.77&&&&&0.93$:$ &$-$9.8$:$                                \\
\hline                                                       
FeII(28)&4296.57&0.64&$-$4.86&0.76&34.1&0.44&$-$6.2              \\
\hline                                                       
FeI(152)&4299.23&&&&&0.83$:$&$-$13.1                              \\
TiII(41)&4300.04&0.59&$-$5.04&0.85&32.4&0.34&$-$3.8              \\
\hline                                                       
TiII(41)&4301.91&0.79&$-$4.36&0.82&31&0.52&$-$6                  \\
CaI&4302.53&&&&&&                                            \\
FeII(27)&4303.18&0.53&$-$4.62&0.67&33.7$:$&0.35&$-$5.7              \\
\hline                                                       
ScII(15)&4305.71&0.98&10.96&&&0.94&$-$13.2$:$                     \\
\hline                                                       
CrII&4306.92&0.98&$-$1.56&&&0.91&$-$12.3$:$                       \\
TiII(41)&4307.86&0.73&$-$4.59&0.77&28.7&0.47&$-$4.4              \\
FeI&4307.90&&&&&&                                            \\
MnII&4308.16&&&&&&                                           \\
\hline                                                       
VII&4312.35&&&&&&                                            \\
TiII(41)&4312.86&0.76&$-$4.7&0.78&30$:$&0.47&$-$5.7                 \\
FeII&4312.99&&&&&&                                           \\
ScII(15)&4314.08&0.72&6.42&0.81&30.5$:$&&                       \\
FeII(32)&4314.31&&&&&0.48&$-$13.5                              \\
TiII(41)&4314.97&0.75&$-$6.19&0.77&23.7&0.5&$-$6.3               \\
FeI&4315.08&&&&&&                                            \\
\hline                                                       
TiII(94)&4316.79&0.95&$-$5.73&0.93&27$:$&0.82&$-$10.3$:$               \\
ZrII(40)&4317.32&&&&&&                                       \\
\hline                                                       
FeII&4318.19&0.99&$-$7.9&&&&                                   \\
\hline                                                       
CaI(5)&4318.66&&&0.95$:$&19.4$:$&0.94$:$&                            \\
\hline                                                       
FeII&4319.41&&&&&&                                           \\
FeII(200)&4319.68&0.97&$-$10.65&&&0.9$:$&$-$15.2$:$                    \\
\hline                                                       
ScII(15)&4320.73&&&&&&                                       \\
TiII(41)&4320.95&0.85&$-$12.12&0.83&33&0.63&$-$14.3              \\
FeII&4321.31&&&&&&                                           \\
\hline                                                       
ScII(15)&4325.00&&&&&0.77&$-$7$:$                                 \\
MnII&4325.04&&&&&&                                           \\
FeII&4325.44&&&&&&                                           \\
FeII&4325.54&&&&&&                                           \\
FeI(42)&4325.76&0.82&$-$12.33&0.83&23.9$:$&0.54&$-$12.8$:$             \\
MnII&4326.64&0.95&$-$6.1&&&&                                   \\
\hline                                                       
TiII(94)&4330.24&&&&&0.82&$-$8.4$:$                               \\
TiII(41)&4330.70&0.93&$-$11.77&0.88&21&0.79&$-$10.2$:$              \\
\hline                                                       
VII(36)&4331.55&&&&&&                                        \\
VII(23)&4331.79&&&&&0.92$:$&$-$11$:$                                 \\
MgII&4331.95&0.98&$-$7.46&&&&                                  \\
\hline                                                       
FeII(33)&4332.88&&&&&0.94$:$&$-$13$:$                                \\
\hline                                                       
FeI&4337.05&&&&&&                                            \\
TiII(94)&4337.26&&&&&&$-$6.2                                   \\
TiII(20)&4337.91&0.64&$-$4.04&&30.4$:$&0.5$:$&$-$2.1$:$                   \\
MnII&4338.37&&&&&&                                           \\
FeII&4338.70&&&&&&                                           \\
HI&4340.46&&&&&0.64&$-$48.3                                    \\
&&0.27&$-$6.36&0.17&25.5&0.15&$-$11.4$:$                   \\
CrII&4341.07&&&&&&                                           \\
TiII&4341.36&&&&&&                                           \\
CI&4341.64&&&&&&                                             \\
MnII&4342.58&&&&&&                                           \\
FeII&4343.28&0.83&$-$10.79&&&&                                 \\
MnII&4343.98&&&&&&                                           \\
TiII(20)&4344.28&0.82&$-$16.07&&22.6$:$&0.64&$-$10.9                \\
CrI&4344.50&&&&&&                                            \\
MnII&4345.59&&&&&&                                           \\
\hline                                                       
MnII&4348.40&0.98&$-$9.25&&&0.91$:$&                              \\
\hline                                                       
TiII(94)&4350.83&&&&&0.83&$-$8.3                               \\
FeII(27)&4351.77&&&0.96&$-$21.6&&                              \\
&4351.77&0.47&$-$4.4&0.58&32.1$:$&0.29&$-$4.9               \\
CrI&4351.81&&&&&&                                            \\
MgI(14)&4351.91&&&&&&$-$9.1                                    \\
FeI&4352.73&&&&&0.88&                                        \\
\hline                                                       
FeII(213)&4354.34&0.95&$-$5.23&0.94$:$&33.1$:$&0.87&$-$11.9            \\
ScII&4354.60&&&&&0.94$:$&                                       \\
\hline                                                       
MnII&4356.62&0.99&$-$6.08&&&&                                  \\
\hline                                                       
FeII&4357.58&0.9&$-$5.77&0.93&25.9$:$&0.81&$-$11.5                  \\
\hline                                                       
FeI(412)&4358.51&&&0.97$:$&19.8$:$&&                              \\
\hline                                                       
\ [FeII\ ]7F&4359.34&&&1.02&4$:$&&                                  \\
\hline                                                       
ZrII&4359.72&0.99&$-$6.03&&&&                                  \\
\hline                                                       
FeII&4361.25&0.94&$-$4.43&0.96$:$&21.2$:$&0.89&$-$8.7$:$                  \\
NiII(1)&4362.10&0.91&$-$4.44&0.94$:$&21.4$:$&0.78&$-$12.1              \\
CrII(179)&4362.92&&&&&0.94$:$&$-$10.6$:$                             \\
MnII&4363.26&&&&&&                                          \\
\hline                                                       
MnII&4365.22&0.99&$-$5.65&&&&                                  \\
\hline                                                       
FeI(414)&4367.59&&&&&&                                       \\
TiII(104)&4367.65&0.9&$-$3.84&0.89$:$&&0.72&$-$11                   \\
CrII(37)&4368.11&&&&&0.77&$-$8.6$:$                               \\
OI&4368.24&&&&&&                                             \\
OI&4368.26&&&&&&                                             \\
\hline                                                       
FeII(28)&4369.41&0.84&$-$4.94&0.89&33.2$:$&0.64&$-$8.6              \\
FeI&4369.77&&&&&&                                            \\
\hline                                                       
ZrII(79)&4370.95&0.99&$-$5.45&&&&                              \\
VII(36)&4371.17&&&&&&                                        \\
CI(14)&4371.37&&&0.97$:$&&0.94$:$&$-$9$:$                               \\
\hline                                                       
FeII(33)&4372.22&0.99&$-$4.76&&&0.97$:$&$-$9.1$:$                      \\
\hline 
ScII(14)&4374.46&&&&&0.76$:$&$-$4.6$:$                               \\
TiII(93)&4374.82&&&0.87&24.4&&$-$13.7$:$                          \\
YII&4374.94&&&&&&                                            \\
TiII&4375.33&&&&&&                                           \\
\hline                                                       
FeI(2)&4375.93&&&0.97&20.7&0.98$:$&$-$13$:$                         \\
\hline                                                       
SiII&4376.97&0.99&$-$4.31&&&0.97$:$&                              \\
SiII&4376.99&&&&&&                                           \\
MnII(3)&4377.77&0.99&$-$9.78&&&0.98$:$&                           \\
\hline                                                       
MnII&4379.67&&&&&&                                           \\
ZrII(88)&4379.74&0.98&$-$5.02&&&0.96$:$&                          \\
\hline                                                       
FeI(41)&4383.55&&&1.01&$-$24.3&0.57&$-$9.3                       \\
&4383.55&0.8&$-$5.28&0.85&26.7$:$&&                        \\
FeII&4384.09&&&&&&                                           \\
FeII(32)&4384.32&0.76&$-$2&&&0.53&$-$3.6                         \\
MgII(10)&4384.64&&&&&&                                       \\
NiII&4384.71&&&&&&                                           \\
ScII&4384.81&&&&&&                                           \\
FeII(27)&4385.39&0.42&$-$5.13&0.73&25.6$:$&0.39&$-$3.8              \\
\hline                                                       
FeII&4386.59&&&&&&                                           \\
TiII(104)&4386.84&0.91&$-$6.62&0.93&31.4$:$&0.77&$-$10.1            \\
\hline                                                       
HeI(51)&4387.93&0.95&$-$3.77&&&0.92&$-$21                        \\
FeI(830)&4388.41&&&&&0.96$:$&                                  \\
\hline                                                       
MgII&4390.51&&&&&&                                           \\
MgII(10)&4390.57&0.83&$-$4.42&&&0.68&$-$15.5$:$                     \\
FeI(414)&4390.96&&&&&&                                       \\
TiII(61)&4391.02&&&0.89&&0.85&$-$12.5$:$                          \\
\hline                                                       
MnII&4393.38&&&&&&                                           \\
TiII(51)&4394.05&0.9&$-$3.55&0.91&22.5&0.71&$-$7.3               \\
TiII(19)&4395.03&0.6&$-$4.97&0.63&30.6&0.34&$-$4.2               \\
TiII(61)&4395.84&&&&&0.74&$-$9.1                               \\
\hline                                                       
YII&4398.01&&&&&&                                            \\
TiII(61)&4398.27&0.98&$-$6.78&0.95$:$&&0.92$:$&$-$6.5$:$                  \\
\hline                                                       
TiII(51)&4399.77&0.8&$-$4.04&0.84&27.5$:$&0.53&$-$6                 \\
ScII(14)&4400.39&&&&&0.77&$-$11.1                              \\
NiI(86)&4401.54&&&0.96&15.2$:$&0.94$:$&                            \\
\hline                                                       
FeII&4402.88&0.95&$-$4.66&0.96$:$&&0.87&$-$13.2$:$                     \\
ZrII(79)&4403.35&&&&&&                                       \\
\hline                                                       
FeI(41)&4404.75&0.88&$-$6.05&0.86&32$:$&0.62&$-$10.8                \\
\hline                                                       
VI(22)&4406.65&&&0.98$:$&17.5$:$&0.98$:$&                            \\
\hline                                                       
TiII(61)&4407.67&0.98&$-$5&0.95$:$&19.4$:$&0.91&$-$9.4$:$                 \\
FeI(68)&4407.71&&&&&&                                        \\
FeI(68)&4408.42&&&&&0.98$:$&$-$10$:$                                 \\
VI(22)&4408.51&&&&&&                                         \\
\hline                                                       
TiII(61)&$\overline{4409.40}$&0.96&$-$2.54&0.96&24$:$&0.88&$-$9.6$:$                \\
\hline                                                       
TiII(115)&4411.07&0.92&$-$5.39&0.92&33.2$:$&0.77&$-$9.5             \\
TiII(61)&4411.93&0.98&$-$6.51&0.97$:$&&0.94&$-$11.2$:$                 \\
\hline                                                       
FeII(32)&4413.60&0.92&$-$5&0.95&33.8$:$&0.78&$-$10.9                \\
CoII&4413.99&&&&&&                                           \\
\hline                                                       
ZrII&4414.54&&&&&&                                           \\
FeI(41)&4415.12&0.93&5.27&&&0.74&$-$11.7                       \\
ScII(14)&4415.56&&&0.9$:$&&0.82&$-$12$:$                             \\
\hline                                                       
FeII(27)&4416.83&0.58&$-$4.79&0.75&26.8&0.41&$-$6.2              \\
TiII(40)&4417.71&0.78&$-$5.84&0.82$:$&&0.54&$-$6.5                  \\
TiII(51)&4418.33&&&0.84$:$&&0.79&$-$10.4                          \\
FeII&4418.96&&&&&&                                           \\
\hline                                                       
FeIII&4419.60&0.98&$-$5.82&&&0.96$:$&                             \\
\hline                                                       
ScII(14)&4420.67&&&&&0.98$:$&$-$6$:$                                 \\
\hline                                                       
TiII(93)&4421.94&0.96&$-$5.54&&&0.84&$-$9                        \\
FeI(350)&4422.57&&&0.94$:$&&0.95&$-$11.9$:$                          \\
YII&4422.59&&&&&&                                            \\
TiII(61)&4423.24&&&0.97$:$&&0.96&$-$13.3$:$                          \\
\hline                                                       
CaI(4)&4425.44&&&0.96$:$&19.3&0.97$:$&                            \\
\hline                                                       
FeI(2)&4427.31&&&0.98&18.5$:$&0.96$:$&$-$9.5$:$                        \\
TiII(61)&4427.88&&&&&0.83$:$&$-$8.2$:$                               \\
MgII(9)&4427.99&0.94&$-$5.22&0.98$:$&&&                           \\
\hline                                                       
ScII(14)&4431.37&&&0.98$:$&&&                                   \\
FeII&4431.61&0.99&$-$7.2&&&&                                   \\
TiII(51)&4432.11&&&0.97$:$&&&                                   \\
\hline                                                       
FeI(797)&4432.57&&&0.98$:$&19.6$:$&&                              \\
\hline                                                       
FeI(830)&4433.22&&&0.98$:$&19.8$:$&&                              \\
\hline                                                       
MgII(9)&4433.99&0.91&$-$4.93&0.94&23.9&0.78&$-$14.6              \\
\hline                                                       
CaI(4)&4435.69&&&0.98$:$&17.5$:$&0.96&                            \\
\hline                                                       
MgII(19)&4436.49&0.97&$-$2.54&&&0.89$:$&$-$16$:$                       \\
\hline                                                      
FeI(567)&4436.93&&&0.97$:$&18$:$&&                                \\
\hline                                                       
HeI(50)&4437.55&&&&&0.97$:$&$-$11$:$                                 \\
\hline                                                       
TiII(40)&4441.73&0.96&$-$4.66&0.95&18$:$&0.85&$-$9.8                \\
FeI(68)&4442.34&&&&&0.92&$-$11$:$                                 \\
\hline                                                       
ZrII&4442.99&&&&&&                                           \\
FeI&4443.19&&&&&&                                            \\
TiII(19)&4443.79&0.66&$-$4.22&0.74&37.4$:$&0.41&$-$3.6$:$              \\
FeII&4444.54&&&&&&                                           \\
TiII(31)&4444.55&&&&&0.8&$-$11.6                               \\
\hline                                                       
FeII(187)&4446.24&0.98&$-$5.4&0.99$:$&&0.92&$-$12.5$:$                 \\
FeI(828)&4446.84&&&0.98$:$&20$:$&&                                \\
\hline                                                       
FeI(68)&4447.72&&&0.97&33.1$:$&0.93&$-$12.8$:$                       \\
\hline                                                       
FeII(222)&4449.62&0.97&$-$2.1&&&0.95$:$&$-$11$:$                       \\
TiII(19)&4450.48&&&1.01&$-$22.4&&                              \\
&4450.48&0.84&$-$5.64&0.85&28.1&0.63&$-$7.2              \\
FeII&4451.55&0.88&$-$5.44&0.93&23.6&0.78&$-$13.5                 \\
MnII(22)&4451.59&&&0.93$:$&21$:$&&                                       \\
\hline                                                       
FeII&4453.21&0.99&$-$3.51&&&&                                  \\
\hline                                                       
TiII(113)&4453.32&&&0.97$:$&18.7$:$&&                             \\
VII(199)&4453.34&&&&&0.97$:$&$-$11$:$                                \\
\hline                                                       
CaI(4)&4454.78&&&&&0.93$:$&$-$11$:$                                  \\
ZrII&4454.79&&&&&&                                           \\
FeII&4455.27&0.91&$-$5.42&0.93&23.7$:$&0.81&$-$13.7$:$                 \\
CaI(4)&4455.89&&&0.93&15.7$:$&&                                \\
\hline                                                       
TiII(115)&4456.65&0.98&$-$5.07&&&0.92&$-$10.2$:$                    \\
CrII(16)&4456.84&&&&&&                                       \\
\hline                                                       
NiI&4459.03&&&&&&                                            \\
FeI(68)&4459.12&0.99&$-$7.01&0.96&18.6&0.91$:$&$-$12.3              \\
\hline                                                       
VI(21)&4460.30&&&0.98&18.2&&                                \\
\hline                                                       
ZrII(67)&4461.22&&&&&&                                       \\
FeII(26)&4461.44&&&&&&                                       \\
FeII&4461.71&&&1&$-$34.3&&                                     \\
&&0.89&$-$13.66&0.91$:$&21.45$:$&0.75&$-$22.9$:$               \\
\hline                                                       
Ce20)&4463.41&&&&&0.97&$-$10$:$                                   \\
\hline                                                       
TiII(40)&4464.45&&&1&$-$24.4&&                                 \\
&&0.9&$-$5.56&0.89&32.6$:$&0.7&$-$8.8                \\
CrII(191)&4465.73&0.99&$-$3.82&0.97&21.1$:$&0.95&$-$8.4             \\
\hline                                                       
FeI(350)&4466.55&0.98&$-$6.44&0.95&18.3&0.92&$-$11.9$:$             \\
FeI(992)&4466.94&&&0.97$:$&17$:$&&                                \\
\hline                                                       
TiII(31)&4468.51&&&1.02&$-$23.6&&                              \\
&&0.66&$-$6.02&0.73&35.4$:$&0.42&$-$5$:$                \\
TiII(18)&4469.14&&&&&0.87$:$&$-$6$:$                                 \\
FeI&4469.38&&&&&&                                            \\
\hline                                                       
TiII(40)&4470.85&&&0.92$:$&&0.8&$-$9.5                            \\
HeI(14)&4471.47&0.89&$-$2.98&0.91$:$&&0.86$:$&$-$16.8$:$                  \\
HeI&4471.49&&&&&&                                            \\
HeI&4471.68&&&&&&                                            \\
\hline                                                       
FeII(37)&4472.93&0.84&$-$5.94&0.89&28.4$:$&0.65&$-$8.9              \\
\hline                                                       
FeII(172)&4474.19&&&&&0.94&$-$12.5$:$                             \\
\hline                                                       
FeI&4476.02&&&&&&                                            \\
FeI(350)&4476.08&&&1.01&$-$22.9&&                              \\
&&0.99&$-$7.44&0.96$:$&18.3&0.91$:$&$-$14.4$:$             \\
\hline                                                       
MnII&4478.64&0.99&$-$6.67&&&0.92&$-$11.5$:$                         \\
\hline                                                       
FeII&4480.69&&&&&&                                           \\
MgII&4481.13&&&&&&                                           \\
MgII&4481.15&&&&&&                                           \\
MgII(4)&4481.33&0.31&$-$11.6&0.53&28.4$:$&0.19&$-$14.7              \\
\hline                                                       
FeI(2)&4482.18&&&&&0.91&$-$9.5                                \\
FeI(68)&4482.25&&&&&&                                        \\
\hline                                                       
FeI(828)&4484.23&&&0.98$:$&19&&                                \\
\hline                                                       
FeI(830)&4485.68&&&0.98&17.9$:$&&                              \\
\hline                                                       
TiII(115)&4488.32&&&0.99&$-$25.6&&                             \\
&&0.89&$-$4.65&0.9&20.1&0.73&$-$9.2              \\
CrII&4489.10&&&&&&                                           \\
FeII(37)&4489.18&0.69&$-$5.26&0.79&27.2&0.53&$-$6.8              \\
\hline                                                       
FeII(37)&4491.41&0.65&$-$4.68&0.76&31.4$:$&0.5&$-$5.7               \\
\hline                                                       
TiII(18)&4493.51&0.96&$-$4.98&0.96&21.3&0.87&$-$12$:$               \\
FeII&4493.53&&&&&&                                           \\
\hline                                                       
FeI(68)&4494.56&0.98&$-$5.87&0.96&19&0.89&$-$11.3$:$                \\
\hline                                                       
CrI(10)&4496.85&&&0.97&20$:$&&                                  \\
ZrII(40)&4496.96&0.99&$-$5.54&&&0.97$:$&                          \\
\hline                                                       
FeII&4499.69&0.97&$-$5.28&&&0.93$:$&$-$13.5$:$                         \\
\hline                                                       
TiII(31)&4501.27&&&1.04&$-$23&&                                \\
&&0.69&$-$4.91&0.76&33.4$:$&0.45&$-$3.9              \\
\hline                                                       
FeI(555)&4504.83&&&0.98$:$&17.6$:$&&                              \\
\hline                                                       
TiII&4506.74&&&&&&                                           \\
FeII(213)&4507.10&0.97&$-$4.71&0.98$:$&19.5$:$&0.95&$-$8.5$:$             \\
FeII(38)&4508.29&&&1.01&$-$25.5&&                              \\
&&0.54&$-$4.64&0.68&32.5$:$&0.38&$-$4.5$:$              \\
NiII&4509.27&&&&&0.95$:$&                                       \\
\hline                                                       
CrII&4511.78&&&&&&                                           \\
FeII&4512.06&0.98&$-$8.81&&&0.94$:$&                              \\
VII&4512.72&&&&&&                                            \\
\hline                                                       
FeII(37)&4515.34&&&1.03&$-$25.8&&                              \\
&&0.58&$-$4.29&0.72&32.7$:$&0.41&$-$4.3              \\
FeII&4515.61&&&&&&                                           \\
\hline                                                       
CrII(191)&4516.56&&&&&0.96$:$&$-$9$:$                                \\
\hline                                                       
TiII(18)&4518.33&0.97&$-$3.47&0.96$:$&&0.91&$-$10.8$:$                     \\
VII(212)&4518.38&&&&&&                                       \\
MnII&4518.96&&&&&&                                           \\
\hline                                                       
FeII(37)&4520.22&&&1.01&$-$24.3&&                              \\
&&0.59&$-$4.32&0.74&32.3$:$&0.42&$-$4.2$:$              \\
\hline                                                       
FeII(38)&4522.63&&&1.01&$-$25.3&&                              \\
&&0.5&$-$4.17&0.62&33.1$:$&0.34&$-$4.2$:$               \\
\hline                                                       
SII&4524.68&&&&&&                                            \\
TiII(60)&4524.68&0.97&11.62&&&&                              \\
SII&4524.94&&&&&0.91&$-$12.8$:$                                   \\
FeI(826)&4525.14&&&0.95$:$&18.9&&                               \\
\hline                                                       
FeI(969)&4526.45&&&0.97$:$&20.5$:$&0.94&$-$9                        \\
FeII(171)&4526.58&&&&&&                                      \\
\hline                                                       
CaI(36)&4526.93&&&0.99$:$&19$:$&&                                 \\
\hline                                                       
TiI(42)&4527.32&&&0.98$:$&20$:$&&                                 \\
\hline                                                       
VII(50)&4528.49&&&&&&                                        \\
FeI(68)&4528.61&&&1.03&$-$23.6&&                               \\
&&0.95&$-$9.29&0.94&19.2&0.78&$-$14$:$                \\
TiII(82)&4529.47&0.92&$-$5.26&0.93&28$:$&0.78&$-$8.4                \\
\hline                                                       
FeI(39)&4531.15&&&0.98$:$&19.3$:$&0.98$:$&                           \\
FeI(555)&4531.63&&&0.98$:$&17.5$:$&&                              \\
VII(212)&4532.19&&&0.99$:$&19.2$:$&0.97$:$&$-$9$:$                        \\
\hline                                                       
TiII(50) {FeII(37)}& 4534.02 &&&1.02&$-$24&&              \\
4534.02  &0.58&$-$4.64&0.66&33$:$&0.36&$-$5.3               \\
MgII&4534.28&&&&&&                                           \\
MgII&4534.30&&&&&&                                           \\
\hline                                                       
CrII(39)&4539.60&0.95&$-$4.47&0.96&30.2$:$&0.85&$-$9$:$                \\
\hline                                                       
FeII(38)&4541.52&&&1.02&$-$24.3&&                              \\
&&0.69&$-$5.29&0.81&30.7$:$&0.53&$-$6.7              \\
\hline                                                       
TiII(60)&4544.02&&&1.01&$-$23&&                                \\
&&0.98&$-$6.05&0.97$:$&20.6&0.9&                   \\
\hline                                                       
TiII(30)&4545.13&0.97&$-$6.42&0.96$:$&25.4$:$&0.9&$-$9.5               \\
\hline                                                       
FeI(755)&4547.85&&&0.98$:$&18.5$:$&&                              \\
\hline                                                       
FeII&4549.19&&&&&&                                           \\
FeII(38) TiII(82) & 4549.54 &0.42&$-$8.2&0.51&29.7&0.32&$-$8$:$                 \\
\hline                                                       
TiII(30)&4552.29&0.98&0.8&&&0.92&$-$12.5$:$                       \\
TiI(42)&4552.46&&&0.97&20&&                                  \\
SiIII&4552.62&&&&&&                                          \\
\hline                                                       
BaII(1)&4554.03&&&1.02$:$&$-$22.5&&                               \\
&&0.97&$-$4.78&0.95$:$&20.3&0.89&$-$12$:$                \\
CrII(44)&4554.99&0.78&$-$5.03&0.89$:$&26.1$:$&0.59&$-$6.7              \\
FeII(37)&4555.89&0.54&$-$4.62&0.67&29.7$:$&0.37&$-$4.2              \\
\hline                                                       
CrII(44)&4558.65&&&1.03&$-$26.7&&                              \\
&&0.56&$-$5.13&0.71&32.5$:$&0.37&$-$5.1              \\
CrII&4558.78&&&&&&                                          \\
\hline                                                       
TiII(50)&4563.76&&&1.02&$-$23.3&&                              \\
&&0.7&$-$4.98&0.75&34.2$:$&0.44&$-$4.1               \\
VII(56)&4564.58&&&&&0.89&$-$9.3                                \\
\hline                                                       
CrII(39)&4565.74&0.9&$-$5.27&0.93&25.7$:$&0.73&$-$9.3               \\
\hline
TiII(60)&4568.31&0.99&$-$5.93&0.97$:$&23.2$:$&0.94$:$&$-$9.6$:$              \\
\hline 
CoII&4569.25&0.99&$-$4.79&&&0.94&$-$14.3                         \\
\hline 
TiII(82)&4571.97&&&1.04&$-$24.4&&                              \\
&&0.63&$-$4.71&0.71&33.1$:$&0.4&$-$3.6               \\
\hline 
FeII(38)&5476.34&&&1.03&$-$23.2&&                              \\
&&0.7&$-$4.98&0.82&33.2$:$&0.52&$-$6.2               \\
\hline 
CaI(23)&4578.55&&&0.98&19.3&&                               \\
\hline 
FeII&4579.53&&&&&0.86&$-$13.5$:$                                  \\
FeII(26)&4580.06&&&0.99&$-$25.8&&                              \\
&&0.88&$-$6.66&0.9&29.8$:$&0.73&$-$8.7               \\
TiII&4580.44&&&&&&                                           \\
\hline 
CaI(23)&4581.40&&&0.98$:$&20$:$&&                                 \\
FeI(555)&4581.51&&&0.98$:$&19.5$:$&&                              \\
\hline 
FeII(37)&4582.84&&&1.02&$-$24.8&&                              \\
FeII(37)&4582.84&0.74&$-$4.24&0.85&28.2&0.59&$-$6.6              \\
TiII&4583.41&&&&&&                                           \\
FeII(38)&4583.84&0.46&$-$4.49&0.55&29.4&0.31&$-$5.7              \\
FeII&4584.00&&&&&&                                           \\
\hline 
CaI(23)&4585.87&&&0.98&20.5&&                               \\
\hline 
CrII&4587.26&&&&&0.95&$-$6.1                                   \\
CrII(44)&4588.20&&&1.02&$-$23.7$:$&&                              \\
&&0.6&$-$4.74&0.74&32$:$&0.41&$-$6$:$                   \\
\hline 
CrII(44)&4589.90&0.87&$-$3.12&&&&                              \\
TiII(50)&4589.95&&&1.01&$-$21.4$:$&&                              \\
&&&&0.89&30.6$:$&0.67&$-$8.4                       \\
\hline 
CrII(44)&4592.05&0.78&$-$4.77&0.87&28$:$&0.59&$-$7.1                \\
NiI(98)&4532.53&&&0.89$:$&&&                                    \\
FeI(39)&4592.00&&&&&&                                       \\
\hline 
FeII&4593.83&0.97&$-$8.76&0.98$:$&&0.91&$-$14.5                         \\
\hline 
FeII(38)&4595.68&&&&&&                                       \\
FeII&4596.02&0.88&$-$7.35&0.92&25.9&0.79&$-$14.8                 \\
\hline 
FeII(219)&4598.49&0.96&$-$5.18&0.98&29.8$:$&0.92&$-$14.2$:$            \\
\hline 
VII(50)&4600.17&&&1.01&$-$20.4$:$&&                               \\
&&0.99&$-$3.14&0.97$:$&28.6$:$&0.92&$-$10.1$:$              \\
NiI(98)&4600.36&&&&&&                                        \\
CrI(21)&4600.75&&&0.98$:$&18.6$:$&&                                    \\
\hline 
FeII(43)&4601.38&0.97&$-$3.39&0.98$:$&20.8$:$&0.9&$-$13$:$                \\
FeI(39)&4602.00&&&0.97$:$&18.2$:$&&                               \\
\hline 
FeI(39)&4602.94&&&0.98&19.3&0.98$:$&$-$10$:$                        \\
\hline 
NiI(98)&4604.99&&&0.99$:$&19.5$:$&0.97$:$&                           \\
VII(56)&4605.35&&&0.99$:$&&0.97$:$&                               \\
\hline 
FeI(554)&4607.65&&&0.99&19&0.97$:$&                            \\
\hline 
TiII(39)&4609.26&0.99&$-$4.83&0.99$:$&&0.97$:$&                      \\
\hline 
FeII&4610.59&0.99&$-$4.09&&&0.95$:$&$-$17.2$:$                         \\
\hline 
FeI(826)&4611.28&&&0.98&19.1&&                              \\
\hline 
CrII(44)&4616.63&&&1.01&$-$26.4&&                              \\
&&0.81&$-$5.43&0.88&32.2$:$&0.63&$-$8.1              \\
\hline 
CrII(44)&4618.80&&&1.02&$-$23.3&&                              \\
&&0.32&$-$4.44&0.8&33.4$:$&0.49&$-$5.3               \\
FeII&4619.63&&&&&&                                           \\
FeII(38)&4620.52&&&1.01&$-$21.8&&                              \\
&&0.79&$-$5.28&0.87&31.1$:$&0.62&$-$8.7              \\
SiII&4621.42&&&&&0.94&$-$8.2$:$                                   \\
SiII&4621.72&0.97&$-$14.57&&&&                                 \\
CrI(32)&4621.94&&&0.98$:$&&&                                   \\
\hline 
CrI(233)&4622.45&&&0.99$:$&18.5$:$&&                              \\
\hline 
TiI(145)&4623.10&&&0.99&17.9$:$&&                              \\
\hline 
FeI(554)&4625.05&&&0.99$:$&18.5&&                              \\
\hline 
FeII(186)&4625.89&0.96&$-$5.22&0.97$:$&23.6&0.9&$-$12.9             \\
CrI(21)&4626.18&&&0.97&17.3$:$&&                               \\
\hline 
FeII&4628.79&&&&&&                                           \\
TiII&4629.28&&&&&&                                           \\
FeII(37)&4629.34&&&1.02&$-$27.1&&                              \\
&&0.56&$-$4.67&0.71&31.7$:$&0.4&$-$4.5               \\
\hline 
FeII(219)&4631.87&0.99&$-$6.29&0.99$:$&21.7$:$&0.94&$-$13.3$:$            \\
\hline 
FeI(850)&4632.83&&&0.99$:$&21.4$:$&&                              \\
CrII(44)&4634.07&&&1.02&$-$24.2&&                              \\
&4634.07&0.72&$-$4.68&0.82&33$:$&0.53&$-$5.6                \\
FeII(186)&4635.32&0.8&$-$4.8&0.89&26.7&0.71&$-$9.8               \\
TiII(38)&4636.32&&&&&0.97$:$&$-$13.7$:$                              \\
\hline 
FeI(822)&4638.02&&&0.97&19.6&0.89&$-$13.3                     \\
FeII&4638.05&0.96&$-$5.99&&&&                                  \\
\hline 
FeII&4640.81&0.98&$-$6.53&0.99$:$&&0.96&$-$19.1                         \\
\hline 
FeI(820)&4643.47&&&0.99&19.5&&                              \\
\hline 
CrI(21)&4646.16&&&0.99$:$&19.4$:$&0.98$:$&$-$11.5$:$                      \\
\hline 
FeI(409)&4647.44&&&0.99&17.8&0.98$:$&$-$12$:$                       \\
\hline 
NiI(98)&4648.65&&&&&&                                        \\
FeII(25)&4648.94&&&1.01&$-$25.6$:$&&                              \\
&&0.97&$-$6.78&0.98&23.1$:$&0.87&$-$13.9$:$             \\
\hline 
CrI(21)&4651.29&&&0.99&19.9&0.98$:$&                           \\
\hline 
CrI(21)&4652.16&&&0.985&20.3&0.96$:$&$-$12.7$:$                     \\
\hline 
FeI(38)&4654.50&&&&&&                                       \\
FeI(554)&4654.62&&&0.98$:$&19.4$:$&0.94$:$&$-$13$:$                       \\
\hline 
SII&4656.76&&&&&&                                            \\
FeII(43)&4656.98&&&1.01&$-$23.4$:$&&                              \\
&&0.85&$-$3.45&0.89&36$:$&0.68&$-$7.2$:$                \\
TiII(59)&4657.20&&&&&&                                       \\
\hline 
CoII&4660.63&0.98&$-$7.82&&&0.96$:$&                              \\
FeII(146)&4660.93&&&0.99&18.5$:$&&                                      \\
\hline 
AlII&4663.05&0.91&$-$3.33&&&0.87&$-$15.8                         \\
FeII(44)&4663.71&0.91&$-$6.97&0.93&21.5&0.76&$-$11.9             \\
\hline 
NiII&4665.55&0.98&0.02&&&0.95&$-$6.6                           \\
FeII(37)&4666.76&&&1.01&$-$25.9&&                              \\
&&0.79&$-$5.26&0.87&31.8$:$&0.63&$-$7.7              \\
\hline 
FeI(554)&4668.14&&&0.98$:$&18.9$:$&&                              \\
\hline 
FeI(821)&4669.17&&&0.99$:$&20.8$:$&&                              \\
\hline 
NI&4669.89&&&&&&                                             \\
FeII(25)&4670.18&&&1.01&$-$20.8$:$&&                              \\
&&0.89&$-$3.4&0.92&36.2$:$&0.74&$-$7.5               \\
ScII(24)&4670.41&&&&&&                                       \\
\hline 
FeI(820)&4673.17&&&0.99$:$&22.6$:$&0.96$:$&                          \\
SiII&4673.26&0.98&$-$6.36&&&&                                  \\
SiII&4673.28&&&&&&                                           \\
\hline 
FeI(821)&4678.85&&&0.985&19.4&0.94$:$&                         \\
\hline 
NiII&4679.16&0.98&$-$7.09&0.985$:$&23.8$:$&&                         \\
\hline 
FeI(346)&4683.56&&&0.99$:$&18$:$&&                                \\
\hline 
NiI(98)&4686.22&&&0.99$:$&19.5$:$&&                               \\
\hline 
TiII&4688.73&1&$-$5.02&&&0.98&$-$6.1                             \\
\hline 
FeI(820)&4690.14&&&0.99&18.6&&                              \\
\hline 
FeI(409)&4691.42&&&0.99&17.9$:$&&                              \\
\hline 
FeI&4694.86&&&0.99$:$&20.2$:$&&                                   \\
\hline 
CrII(177)&4697.60&0.99&$-$7.07&0.99&&0.95&$-$13.6$:$                    \\
\hline 
TiII(59)&4698.66&&&0.99$:$&23.9$:$&0.96$:$&0.9$:$                        \\
\hline 
Vi1&4699.33&&&0.99&17.8$:$&&                                   \\
\hline 
FeI(935)&4700.16&&&0.99$:$&18.5$:$&&                              \\
\hline 
NiI(235)&4701.53&&&0.99$:$&19.6$:$&&                              \\
\hline 
MgI(11)&4702.99&&&1&$-$23&&                                    \\
&&0.97&$-$8.49&0.95&33.4$:$&0.83&$-$12                \\
\hline 
FeI(821)&4704.95&&&0.99&20&&                                \\
\hline 
FeI(752)&4705.46&&&0.995&19.1$:$&&                             \\
\hline 
FeI(554)&4707.28&&&0.99&18&0.97$:$&$-$12$:$                         \\
\hline 
TiII(49)&4708.66&&&1.01&$-$20.3&&                              \\
&&0.97&$-$6.52&0.96&30.5$:$&0.89&$-$6.5$:$              \\
\hline 
FeI(409)&4708.67&&&0.99&17.7&&                              \\
\hline 
HeI&4713.14&0.95&$-$1.45&&&&                                   \\
HeI&4713.16&&&&&&                                            \\
FeII(26)&4713.17&&&1&$-$28$:$&&                                   \\
&4713.17&&&0.98&33$:$&0.94&$-$9$:$                           \\
\hline 
\hline 
NiI(98)&4714.41&1&$-$7.79&0.985&20.1&0.94&$-$12$:$                  \\
\hline 
NiI(98)&4715.77&&&0.99&18.7&&                               \\
\hline 
SII&4716.27&0.99&$-$4.33&&&&                                   \\
CaII&4716.74&&&&&&                                           \\
\hline 
CrI(186)&4718.42&&&0.99&18.1&&                              \\
\hline 
TiII&4719.52&&&&&0.97$:$&                                       \\
FeII(54)&4720.15&0.99&$-$6.95&0.99&16.8&0.95$:$&$-$7.8$:$              \\
CaII&4721.02&&&&&&                                           \\
\hline 
ZnI(2)&4722.16&&&0.99&18.2&&                                \\
\hline 
CrII&4723.34&0.99&$-$5.69&&&0.94&$-$11.1                         \\
\hline 
MnII(5)&4727.84&0.99&$-$4.71&&&0.95&$-$11                        \\
\hline 
MnII(5)&4730.36&&&&&0.94&$-$7.1$:$                                \\
\hline 
FeII(43)&4731.45&&&1.02&$-$22$:$&&                                \\
&&0.77&$-$4.91&0.85&31.5$:$&0.6&$-$6.9               \\
\hline 
FeI(38)&4733.60&&&0.99&18.8$:$&&                               \\
\hline 
FeI(554)&4736.77&0.99&2.7&0.98&20.6&0.94&$-$5.2                \\
CrII&4737.00&&&&&&                                           \\
\hline 
MnII(5)&4738.29&0.98&$-$5.2&0.99&27.4&0.94&$-$9.1                \\
\hline 
MgII&4739.59&0.96&$-$2.95&0.99&&0.89&$-$12                       \\
MgII&4739.71&&&&&&                                           \\
\hline 
FeI(346)&4741.53&&&0.995$:$&19.9$:$&&                             \\
\hline 
FeI(821)&4745.80&&&0.99$:$&20.8$:$&&                              \\
\hline 
MnI(16)&4754.04&&&0.985&18.6&&                              \\
\hline 
NiI(141)&4754.76&&&0.99$:$&18$:$&&                                \\
\hline 
MnII(5)&4755.73&&&1&$-$25.9&&                                  \\
&&0.95&$-$5.46&0.97&30.6$:$&0.85&$-$9.2               \\
\hline 
FeI(634)&4757.58&&&0.995&18.9&&                             \\
\hline 
TiI(233)&4759.27&&&0.99&18.8&&                              \\
\hline 
FeII(169)&4760.15&&&&&0.96$:$&$-$11$:$                               \\
\hline 
CrII(176)&4761.43&0.99&$-$3.71&0.99&26&0.96$:$&$-$13.5$:$              \\
MnI(21)&4761.53&&&0.98&18.2&&                               \\
MnI(21)&4762.37&&&&&0.93$:$&$-$12.8$:$                               \\
TiII(17)&4762.78&0.98&$-$11.09&0.97&&0.9&$-$14.8$:$                 \\
TiII(48)&4763.88&0.97&$-$4.28&&&0.89&$-$6.9$:$                      \\
TiII(48)&4764.52&&&0.97$:$&&&                                   \\
MnII(5)&4764.73&0.95&$-$6.68&&&0.85&$-$14.4                      \\
CrII&4765.11&&&&&&                                           \\
\hline 
MnI(21)&4766.42&&&0.99&18.2&&                               \\
\hline 
FeI&$\overline{4768.35}$&&&0.99&19.5$:$&&                                   \\
\hline 
CI(6)&4770.02&&&&&0.94&$-$12                                   \\
\hline 
CI(6)&4771.74&0.99&$-$8.91&0.98&&0.86&$-$14$:$                      \\
\hline 
OI&4773.76&0.99&$-$3.93&&&0.95&$-$13.2                           \\
\hline 
\ [FeII\ ]20F&4774.74&&&1.01&27$:$&&                                \\
\hline 
CI(6)&4775.89&&&&&0.94&$-$13.6$:$                                 \\
\hline 
TiII(92)&4779.99&&&1.01&$-$24.8&&                              \\
&&0.91&$-$6.08&0.91&31.3$:$&0.74&$-$8.3              \\
\hline 
MnI(16)&4783.43&1&$-$1.91&0.99&19.3&0.97$:$&$-$12$:$                  \\
\hline 
FeI(588)&4788.76&&&0.99&18.7&&                              \\
\hline 
FeI(753)&4783.65&&&0.99&19.4&&                              \\
\hline 
TiII(17)&4798.52&&&1.03&$-$18.6&&                              \\
&&0.98&$-$3.95&0.98&26.8&0.92$:$&$-$8$:$                \\
&&&&1.02&71.6&&                               \\
\hline 
FeI(1042)&4800.65&&&0.99$:$&17.5$:$&&                             \\
\hline 
FeI(888)&4802.88&&&0.99&19.8&&                              \\
\hline 
TiII(92)&4805.09&&&1.02&$-$24.4&&                              \\
&&0.86&$-$5.43&0.88&32.6$:$&0.67&$-$7.9              \\
\hline 
TiII&4806.32&&&&&&                                           \\
MnII&4806.82&0.99&$-$3.95&0.985&27.2&0.95&$-$5.3$:$                 \\
\hline 
ZnI(2)&4810.53&&&0.99$:$&18.8$:$&&                                \\
FeII(169)&4810.75&0.99&$-$5.87&0.99&28.9$:$&0.95&$-$13.9            \\
\hline 
CrII(30)&4812.34&&&1&$-$23.7&&                                 \\
CrII(30)&4812.34&0.91&$-$4.99&0.93&33.1$:$&0.76&$-$8.2              \\
\hline 
VII(197)&4813.95&&&&&0.97$:$&$-$13$:$                                \\
\hline 
\ [FeII\ ]20F&4814.53&&&1.02$:$&33$:$&&                                \\
\hline 
SII(9)&4815.55&0.97&$-$3.33&0.99&36.5&0.93&$-$17.1               \\
\hline 
TiI(126)&4820.41&&&0.99&19.9$:$&&                              \\
FeII&4820.83&0.99&$-$7.95&&&0.96&$-$8.2$:$                          \\
\hline 
MnI(16)&4823.52&&&&&0.94&$-$14.9$:$                               \\
CrII(30)&4824.13&&&1.01&$-$26.7&&                              \\
&&0.66&$-$4.39&0.78&32.3$:$&0.47&$-$4.3$:$              \\
\hline 
FeII(30)&4825.74&0.99&$-$5.97&&&0.94&$-$10.3$:$                     \\
\hline 
FeII&4826.68&&&&&0.94$:$&$-$15$:$                                    \\
\hline 
NiI(131)&4829.03&&&0.99&19.3&0.98$:$&                          \\
CrI(31)&4829.37&&&0.99$:$&17.1$:$&&                               \\
\hline 
FeII&4831.20&&&&&0.96$:$&$-$13$:$                                    \\
\hline 
FeII(30)&4833.20&0.98&$-$5.48&0.99&32.3&0.92&$-$11.5$:$             \\
\hline 
CrII(30)&4836.23&&&1.01&$-$25.8&&                              \\
&&0.9&$-$8.59&0.93&32.6$:$&0.73&$-$8.4               \\
\hline 
FeII(30)&4840.00&0.98&$-$8.59&0.98&32.1&0.94&$-$11.3$:$             \\
\hline 
VII(248)&4842.50&&&&&0.97$:$&$-$13$:$                                \\
\hline 
FeII&4843.30&&&&&0.97$:$&$-$17$:$                                    \\
\hline 
MnII&4847.61&&&&&0.92&$-$5.9$:$                                   \\
CrII(30)&4848.24&&&0.99&$-$23.8&&                              \\
&&0.72&$-$3.73&0.8&33.4$:$&0.52&$-$4.8$:$               \\
TiII&4849.17&&&&&&                                           \\
\hline 
MgII&4851.07&&&&&&                                           \\
MgII(25)&4851.10&0.96&$-$6.26&&&0.89$:$&$-$15.7$:$                     \\
\hline 
YII&4854.86&&&&&&                                            \\
NiI&4855.41&&&&&&                                            \\
FeII(25)&4855.55&&&&&0.83$:$&$-$6$:$                                 \\
TiII&4855.91&&&&&&                                           \\
CrII(30)&4856.19&0.89&$-$6.53&&&0.74$:$&$-$10$:$                       \\
FeI&4859.74&&&&&&                                            \\
CrII&4860.20&&&&&&                                           \\
FeII&4860.68&&&&&&                                           \\
SiII&4861.07&&&&&&                                           \\
HI&4861.32&&&0.74&$-$46.9&1.02&$-$47.3                           \\
&&0.38&$-$9.21&0.2&27.5&0.25&$-$8.9$:$                     \\
&&&&0.87&96.6&&                                     \\
CrII(30)&4864.33&0.72&$-$5.92&&23.6$:$&0.54&$-$5.1                  \\
TiII(29)&4865.61&&&&&&                                       \\
FeII(25)&4871.28&&&0.97&$-$22.4$:$&&                              \\
&&0.93&$-$5.61&&34$:$&0.8&$-$10.9$:$                    \\
FeI(318)&4871.32&&&&20&&                                     \\
FeI(318)&4872.14&&&&&0.9&$-$14.1$:$                               \\
\hline 
TiII(114)&4874.01&0.94&$-$5.47&0.93$:$&29$:$&0.82&$-$10.2              \\
\hline 
CrII(30)&4876.40&&&1.01&$-$22.9&&                              \\
&&0.76&$-$3.56&0.83&33.4&0.58&$-$4.7              \\
CrII&4876.47&&&&&&                                           \\
\hline 
FeI(318)&4878.21&0.99&$-$3.59&&&0.95&$-$9.4                      \\
\hline 
FeII&4883.29&&&&&0.98$:$&$-$11.5$:$                                  \\
VII(209)&4883.41&&&&&&                                       \\
YII(22)&4883.68&0.97&$-$19.35&0.97$:$&17.4$:$&0.95$:$&                  \\
CrII(30)&4884.61&0.93&$-$5.71&0.95&28.4&0.8$:$&$-$9.8$:$               \\
\hline 
FeI(1066)&4886.40&&&0.99&19.1&0.97$:$&                         \\
\hline 
FeI(318)&4890.76&&&1.02&$-$20&&                                \\
&&0.98&$-$5.7&0.98&19.9&0.87&$-$14.7$:$              \\
FeI(318)&4891.49&0.97&$-$5.81&0.95&23&0.81&$-$12.2               \\
\hline 
FeII(36)&4893.82&&&1&$-$21&&                                   \\
&&0.96&$-$6.11&0.97&30.7&0.87&$-$12.7$:$             \\
FeII(36)&4893.82&&&1&76&&                                    \\
\hline 
BaII(3)&4899.93&&&0.97&37&&                                  \\
YII(22)&4900.12&&&1.01&$-$24.8$:$&&                               \\
&&0.99&$-$6.9&0.97&25.5$:$&0.96&$-$12$:$                 \\
\hline 
CrII(190)&4901.62&0.97&$-$5.99&0.97&36.4&0.91&$-$11.3            \\
\hline 
FeI(318)&4903.31&&&0.98&18.5&0.94&$-$11.9                     \\
NiI(129)&4904.42&&&0.99&18.3&0.95$:$&                          \\
\hline 
FeII&4908.15&0.98&$-$5.11&0.99&&0.93&$-$17$:$                       \\
\hline 
FeI(687)&4910.02&&&&&0.95$:$&$-$15$:$                                \\
\hline 
FeI(1068)&4910.57&&&&&0.96&$-$12                               \\
\hline 
TiII(114)&4911.19&&&1.01&$-$25.2&&                             \\
&&0.91&$-$4.81&0.92&32.4&0.76&$-$8.2             \\
CrII(190)&4912.46&0.97&$-$6.66&&&0.92&$-$9.9                     \\
FeII(218)&4913.29&0.95&$-$6.21&&&0.89&$-$10.5$:$                    \\
NiI(132)&4913.98&&&0.98$:$&17.7$:$&&                              \\
\hline 
FeI(1066)&4917.23&&&0.99$:$&19.4$:$&0.97$:$&                         \\
\hline 
FeI(318)&4918.99&0.98&$-$5.09&0.96&29.8&0.87&$-$12.3             \\
CrII(36)&4920.23&&&&&&                                       \\
MnII&4920.44&&&&&&                                           \\
FeI (318)&4920.50&0.94&$-$6.08&0.94&31.4&0.77&$-$12.7            \\
HeI(48)&4921.93&0.93&$-$1.82&0.97&31.2&0.93&$-$10.5$:$              \\
FeII(42)&4923.93&&&1&$-$34.4$:$&&                                 \\
&&0.43&$-$4.46&0.44&31.6&0.35&$-$9                \\
SII&4924.11&&&&&&                                            \\
FeII&4924.92&&&&&&                                           \\
SII&4925.34&0.98&$-$6.88&&&0.95&$-$3.4                           \\
\hline 
FeI&4927.87&&&0.99&18.8&&                                   \\
\hline 
CI(13)&4932.05&&&&&0.95&$-$14                                  \\
\hline 
BaII(1)&4934.08&&&1.01&$-$19.6$:$&&                               \\
&&0.98&$-$6.08&0.96&30.7$:$&0.94&$-$13.5$:$              \\
&&&&1.01&77.4$:$&&                                \\
\hline 
NI&4935.11&0.99&$-$6.2&&&&                                     \\
\hline 
NiI(114)&4937.35&&&0.99&18.3&0.98$:$&                          \\
\hline 
FeI(318)&4938.81&0.99&$-$8.1&0.99&20.1&0.96$:$&$-$11.4$:$              \\
\hline 
FeI(1065)&4939.24&&&0.99$:$&19.3$:$&0.98$:$&$-$9$:$                       \\
\hline 
FeI(16)&4939.69&&&0.99$:$&18.7$:$&0.98$:$&$-$7$:$                         \\
\hline 
CrII(36)&4941.03&&&&&0.99$:$&$-$12$:$                                \\
\hline 
FeI(687)&4946.39&&&0.99&19&&                                \\
\hline 
FeII&4948.10&0.98&$-$3.98&&&0.94$:$&$-$13.8$:$                         \\
FeII&4948.79&0.97&$-$6.44&0.98&&0.92&$-$16.5$:$                     \\
\hline 
FeI(687)&4950.11&&&0.995$:$&20.1$:$&0.97&                         \\
\hline 
FeII&4951.58&0.94&$-$5.28&0.98$:$&27.8$:$&0.86&$-$16.2                 \\
CrII&4952.79&0.98&$-$7.23&&&0.92&$-$15.8$:$                         \\
FeII(168)&4953.99&0.97&$-$4.65&0.98&&0.93&$-$11.5                \\
\hline 
BaII(10)&4957.15&&&&&&                                       \\
FeI(318)&4957.30&&&&&&                                       \\
FeI(318)&4957.60&&&1.01&$-$27.2&&                              \\
&&0.93&$-$8.97&0.92&24.6&0.74&$-$11.6             \\
FeII&4958.83&&&&&0.98$:$&                                       \\
\hline 
FeII&4958.82&0.99&$-$4.7&&&&                                   \\
\hline 
FeI(1097)&4962.57&&&0.99&19.8&&                             \\
\hline 
VII(221)&4963.75&&&&&&                                       \\
DIB&4963.90&&&&&0.97$:$&$-$8.6                                    \\
CrII(36)&4964.34&&&&&0.98$:$&$-$12.5$:$                              \\
\hline 
VII(209)&4965.40&&&&&0.98$:$&$-$10$:$                                \\
\hline 
VII(29)&4966.08&&&&&&                                        \\
FeI(687)&4966.09&&&0.99$:$&19.8$:$&0.96$:$&$-$11$:$                                \\
\hline 
OI(14)&4967.38&&&&&0.96$:$&$-$8$:$                                   \\
&&0.99&$-$6.33&&&0.93$:$&$-$14.7$:$                       \\
FeI(1067)&4967.90&&&0.98$:$&19.8$:$&&                             \\
OI(14)&4968.79&0.98&$-$5.38&&&0.92$:$&$-$13.5$:$                       \\
\hline 
FeI(1066)&4969.92&&&0.99$:$&18.7$:$&&                             \\
\hline 
FeII&4971.30&&&&&0.95$:$&$-$15.5$:$                                  \\
\hline 
FeI(984)&4973.11&&&0.99$:$&18.7$:$&&                              \\
\hline 
FeII&4974.22&&&&&0.98$:$&$-$16$:$                                    \\
\hline 
FeII&4977.04&0.96&$-$5.15&0.98&29.3&0.89&$-$15.8$:$                 \\
FeII&4977.92&&&&&0.97$:$&$-$15.5$:$                                  \\
NaI&4978.54&&&0.99&20.7$:$&&                                    \\
\hline 
NiI(112)&4980.17&&&0.99&20.7$:$&&                               \\
\hline 
TiI(38)&4981.74&&&0.99&19.2&&                                \\
FeI(1067)&4982.50&0.99&0.74&0.98&20.3&0.96$:$&$-$8$:$                \\
NaI&4982.81&&&0.98&20&&                                      \\
FeI(1067)&4983.25&&&0.98&20.2$:$&&                              \\
FeI &4983.85&&&0.975&19.6&&                                  \\
NiI&4984.11&&&0.97&19.7&&                                    \\
FeII&4984.49&0.95&$-$5.91&0.97&24.1&0.9&$-$16.4$:$                  \\
\hline 
FeI(984)&4985.26&&&&&0.96$:$&$-$12$:$                                \\
FeI(318)&4985.55&&&&&&                                       \\
\hline 
FeI(1066)&4988.95&&&0.99$:$&19$:$&0.98$:$&$-$12$:$                        \\
\hline 
FeII&4990.51&0.94&$-$3.66&&&0.87&$-$15.2                         \\
FeII(25)&4991.13&0.97&$-$4.37&0.96$:$&20.75$:$&0.88&$-$7.3             \\
FeII&4991.46&&&&&&                                           \\
SII(7)&4991.97&&&&&0.92$:$&$-$14$:$                                  \\
NiI&4992.02&0.97&$-$7.7&&&&                                    \\
FeII(36)&4993.36&&&1.02&$-$21.5&&                              \\
&&0.88&$-$4.87&0.93&29.5$:$&0.75&$-$7.2              \\
&&&&1.01&76.5&&                               \\
\hline 
TiII&4996.37&0.99&$-$4.57&&&&                                  \\
\hline 
NiI(14)&4998.23&&&0.99$:$&19.6$:$&&                               \\
\hline 
FeII&4999.18&0.99&$-$6.2&&&0.95$:$&$-$17$:$                            \\
TiI(38)&4999.51&&&0.985&19.3&&                              \\
\hline 
FeII(25)&5000.74&0.98&$-$2.7&&&0.93&$-$6.8$:$                       \\
CaII&5001.48&&&&&&                                           \\
FeI &5001.86&&&&&&                                           \\
FeII&5001.96&0.93&$-$6.06&0.92&32&0.74&$-$15.5                   \\
\hline 
FeII&5004.20&0.91&$-$5.66&0.96&32.8$:$&0.8&$-$16                    \\
\hline 
FeI(984)&5005.71&&&0.99&20&&                                \\
\hline 
FeI(318)&5006.12&&&&&0.93$:$&$-$13.3$:$                              \\
FeII&5006.84&0.98&$-$4.69&&&0.94&$-$15$:$                           \\
FeI &5007.28&&&0.98&18.7&&                                   \\
FeII&5007.45&&&&&0.92&$-$9.4                                   \\
FeII&5007.74&0.97&$-$12.12&&&&                                 \\
\hline 
FeII&5009.00&0.99&$-$0.11&&&0.97$:$&$-$14$:$                           \\
SII&5009.57&&&&&&                                            \\
TiII(113)&5010.21&0.97&$-$9.63&0.97&27.3&0.91&$-$12.3$:$            \\
\hline 
FeI(16)&5012.08&&&&&0.97&$-$7$:$                                  \\
\hline 
TiII&5013.33&&&&&&                                           \\
TiII(71)&5013.68&&&1.03&$-$24.5&&                              \\
&&0.97&5.95&0.97&34.4$:$&0.9&$-$7.9$:$                \\
&&&&1.01&73$:$&&                                 \\
SII&5014.04&&&&&&                                            \\
FeI(965)&5014.95&&&&18.7$:$&0.96&$-$12.9$:$                         \\
HeI(4)&5015.68&&&&&&                                         \\
FeII&5015.76&0.93&$-$6.36&0.97&27.3&0.9&$-$16.7                  \\
NiI&5017.57&&&&&&                                            \\
FeII(42)&5018.44&&&1.01&$-$41$:$&&                                \\
&&0.43&$-$4.42&0.39&28$:$&0.39&$-$10                 \\
FeII&5019.46&&&&&0.89$:$&                                       \\
VII(232)&5019.86&&&&&&                                       \\
CaII(15)&5019.97&&&&&0.84$:$&$-$16.7$:$                              \\
OI&5020.22&&&&&&                                             \\
\hline 
FeII&5021.59&0.97&$-$8.08&0.99&29.5&0.92&                      \\
TiII&5022.05&&&&&&                                           \\
FeII&5022.42&&&&&0.91$:$&$-$19$:$                                    \\
FeII&5022.79&0.95&$-$14.92&0.97&22.3&0.89&$-$18.1$:$                \\
\hline 
CrII&5024.52&0.99&$-$2.96&&&0.96&$-$7.3                          \\
\hline 
FeII&5026.81&0.97&$-$2.36&&&0.93$:$&$-$14.3$:$                         \\
SII&5027.22&&&&&&                                            \\
\hline 
FeII&5030.63&0.91&$-$1&&&0.83&$-$15.8                            \\
ScII(23)&5031.02&&&1.02&$-$25$:$&&                                \\
&&&&0.94&23.2$:$&0.87$:$&$-$13$:$                        \\
&&&&1.01&74$:$&&                                 \\
SII(7)&5032.43&&&&&&                                         \\
FeII&5032.71&0.94&$-$10.3&0.97&28&0.89&$-$18.1$:$                   \\
\hline 
NiI&5035.36&&&&&&                                            \\
FeII&5035.71&0.89&$-$4.98&&&0.8&$-$16.1                          \\
\hline 
FeII(36)&5036.92&0.98&$-$11.1&&&0.93&$-$12.3$:$                     \\
\hline 
CI(4)&5039.67&&&&&0.95&$-$16$:$                                   \\
\hline 
SiII(5)&5041.02&0.73&$-$5.43&0.88$:$&33.4$:$&0.63&$-$13.8              \\
\hline 
FeII&5045.11&0.97&$-$4.6&&&0.92&$-$16.3$:$                          \\
\hline 
FeII&5047.64&0.95&$-$5.19&0.97$:$&28$:$&0.89&$-$16.2                   \\
HeI(47)&5047.71&&&&&&                                        \\
\hline 
FeI &5049.82&1&$-$3.98&&&&                                     \\
\hline 
СI(12)&5052.17&0.99&$-$6.57&&&0.88&$-$14.5                       \\
\hline 
SiII(5)&5055.98&0.66&$-$0.91&0.81$:$&39.3$:$&0.55&$-$7.5               \\
SiII&5056.32&&&&&&                                           \\
\hline 
FeII&5060.26&&&&&0.97$:$&$-$17.5$:$                                  \\
\hline 
FeII&5061.72&0.95&$-$6.28&0.98$:$&33.5&0.87&$-$17                   \\
\hline 
FeII&5062.93&&&&&0.98$:$&$-$19$:$                                    \\
\hline 
FeI(1094)&5065.02&0.98&$-$1.81&&&0.93&$-$11.4$:$                    \\
FeII&5065.42&&&&&&                                           \\
\hline 
FeII&5067.89&0.98&$-$6.35&&&0.93&$-$17.5$:$                         \\
\hline 
FeII&5070.58&&&&&&                                           \\
FeII&5070.90&0.94&$-$5.94&&&0.86&$-$16.6                         \\
\hline 
TiII(113)&5072.28&0.95&$-$3.74&0.97$:$&&0.87&$-$8.8                 \\
\hline 
FeII&5074.05&0.97&$-$9.58&&&0.93$:$&$-$16.2$:$                         \\
FeI(1094)&5074.75&&&&&0.96$:$&$-$14$:$                               \\
\hline 
FeII&5075.76&0.95&$-$2.61&&&0.89&$-$16                           \\
CrII(201)&5076.15&&&&&&                                      \\
FeI(1089)&5076.27&&&&&&                                      \\
FeII&5076.61&&&&&&                                           \\
\hline 
FeI(1092)&5078.98&&&&&&                                      \\
FeI(66)&5079.23&&&&&0.97$:$&$-$12$:$                                 \\
\hline 
NiI(143)&5080.54&&&&&0.97$:$&$-$13$:$                                \\
\hline 
NiI(194)&5081.11&&&&&0.97$:$&$-$10.7$:$                              \\
\hline 
FeII(221)&5081.90&&&&&&                                      \\
FeII&5082.23&0.97&$-$7.05&&&0.93&$-$16$:$                           \\
\hline 
FeII&5086.31&&&&&0.94&$-$8.5$:$                                   \\
\hline 
FeII&5087.30&0.97&$-$6.62&&&0.91&$-$17.8                         \\
YII(20)&5087.42&&&&&&                                        \\
\hline 
FeII&5089.21&0.96&$-$4.4&0.985$:$&33.9$:$&0.9&$-$15.4                  \\
FeII&5089.42&&&&&&                                           \\
\hline 
FeII&5093.47&&&&&&                                           \\
FeII&5093.58&&$-$5.56&&&0.87&$-$15.2                             \\
FeII&5093.77&&&&&&                                           \\
\hline 
FeII&5094.90&&&&&0.97&$-$11.5                                  \\
\hline 
FeII&5097.27&&&&&0.84&$-$12.9                                  \\
CrII(24)&5097.31&0.92&$-$8.39&0.95&26.6$:$&&                      \\
\hline 
FeI(66)&5098.70&0.98&$-$8.35&&&0.94&$-$14.4                      \\
\hline 
FeII&5100.61&&&&&&                                           \\
FeII&5100.66&&&&&&                                           \\
FeII&5100.73&&&1&$-$22$:$&&                                       \\
&&0.82&$-$4.42&0.89&33.5$:$&0.73&$-$10                   \\
FeII&5100.85&&&&&&                                           \\
\hline 
NdIII&5102.43&0.99&$-$3.54&&&&                                 \\
\hline 
SII&5103.33&1&$-$5.34&&&&                                      \\
\hline 
FeII&5106.11&0.98&$-$4.36&&&0.92&$-$14.2$:$                         \\
\hline 
FeII&5107.12&&&&&&                                           \\
FeI(16)&5107.50&0.98&$-$5.05&0.99&22.3&0.95$:$&$-$18.4$:$              \\
FeI(36)&5107.64&&&&&&                                        \\
\hline 
FeI(1)&5110.42&&&0.99$:$&18.5$:$&0.98$:$&                            \\
\hline 
FeII&5112.99&0.99&$-$6.64&0.99$:$&29$:$&0.97$:$&$-$10$:$                     \\
\hline 
FeII&5115.06&0.99&$-$5.9&&&0.97$:$&                               \\
\hline 
FeII&5117.03&0.97&$-$4.33&0.99$:$&26.2$:$&0.93&$-$17.2                 \\
\hline 
FeII(35)&5120.35&0.96&$-$4.8&0.97&33.1$:$&0.88&$-$9.7               \\
\hline 
FeII&5123.19&&&&&0.94&$-$11.5$:$                                  \\
YII(21)&5123.21&0.98&$-$2.45&&&&                               \\
\hline 
FeI(1090)&5125.12&0.99&$-$6.38&&&0.97$:$&$-$14.8$:$                    \\
NiI(160)&5125.23&&&&&&                                       \\
\hline 
NdIII&5127.04&&&&&&                                          \\
FeI(16)&5127.36&&&&&0.95&$-$15$:$                                 \\
FeII(167)&5127.87&0.93&$-$7.03&0.97&&0.87&$-$10.9                \\
TiII(86)&5129.15&&&1.01&$-$15.3$:$&&                              \\
&&0.92&$-$5.65&0.93&30.2$:$&0.79&$-$7$:$                \\
&&&&1.02&74.7$:$&&                               \\
\hline 
TiII(86)&5131.30&&&&&&                                       \\
FeI(66)&5131.47&&&&&0.97&$-$16$:$                                 \\
\hline 
FeII(35)&5132.67&&&1.02&$-$19$:$&&                                \\
&&0.95&$-$5.16&0.97&24.7$:$&0.86&$-$9.2              \\
&&&&1.01&71$:$&&                                 \\
FeI &5133.69&&&&&0.93&$-$12.9                                  \\
\hline 
FeII(35)&5136.80&&&1.01&$-$21.5&&                              \\
&&0.96&$-$1.11&0.98&35.9&0.9&$-$13.1$:$              \\
CrII(201)&5137.09&&&&&&                                      \\
\hline 
FeI(318)&5139.25&&&&&&                                       \\
FeI&5139.46&&&1.01&$-$22.8&&                                   \\
FeI &5139.46&0.98&$-$9.82&0.98&28.4&0.9&$-$16.2$:$                  \\
\hline 
FeII&5140.69&&&&&0.97&$-$16$:$                                    \\
\hline 
FeII&5143.88&&&&&&                                           \\
FeII&5144.36&&&1&$-$26.8&&                                     \\
&&0.95&$-$8.16&0.97&26.1&0.87&$-$15.1                 \\
\hline 
FeII&5145.77&&&&&&                                           \\
FeII&5145.82&&&&&&                                           \\
FeII(35)&5146.13&&&1.01&$-$22.8&&                              \\
&&0.93&$-$12.62&0.96&26.4&0.83&$-$14.4            \\
&&&&1.01&75.1&&                               \\
\hline 
FeII&5148.94&&&&&0.92$:$&$-$13$:$                                    \\
FeII&5149.47&0.92&8.01&0.97&22.6&0.85&$-$17.1                  \\
FeII&5150.49&&&&&0.94$:$&                                       \\
FeII&5150.94&0.97&$-$18.93&&&0.92$:$&$-$15.5$:$                        \\
\hline 
FeII&5152.97&&&&&0.95$:$&$-$17$:$                                    \\
CrII(24)&5153.50&&&&&0.86$:$&$-$10.3$:$                              \\
TiII(70)&5154.07&&&1.01&$-$22.9&&                              \\
&&0.93&$-$1.12&0.94&30.7&&                      \\
FeII(35)&5154.41&&&&&0.81$:$&$-$18$:$                                \\
\hline 
FeIII&5156.12&0.99&$-$2.54&&&&                                 \\
FeII&5157.28&0.98&$-$2.78&&&0.94$:$&$-$16.1$:$                         \\
FeII&5157.51&&&&&&                                           \\
FeII&5158.07&&&&&0.97$:$&                                       \\
\hline 
\ [FeII\ ]19F&5158.78&&&1.05&27.8&&                              \\
\hline 
FeII&5159.91&&&&&0.98$:$&$-$9.5$:$                                   \\
\hline 
FeII(187)&5160.84&0.94&$-$1.71&0.96&38.2&0.85&$-$7.3$:$             \\
FeII(35)&5161.18&&&&&&                                       \\
\hline 
FeI &5162.27&1&$-$2.34&&&0.94$:$&$-$13.8$:$                            \\
FeII&5163.01&&&&&&                                           \\
FeII&5163.58&0.99&$-$8.85&&&0.96$:$&$-$15.5$:$                         \\
\hline 
FeI(1089)&5165.41&&&&&&                                      \\
FeII&5166.56&&&&&0.91&$-$15.7                                  \\
MgI(2)&5167.32&&&1.02&$-$15.9$:$&&                                \\
&&0.9&$-$3.6&0.91&33.4$:$&0.67&$-$6.8                  \\
FeI &5167.49&&&&&&                                           \\
FeI(1)&5168.90&&&&&0.51&$-$11.9                               \\
FeII(42)&5169.03&0.42&$-$4.63&0.32&31.8$:$&0.41&$-$9.3              \\
FeII&5170.13&&&&&0.96$:$&$-$12.3$:$                                  \\
FeII&5170.78&&&&&0.95$:$&$-$18.3$:$                                  \\
FeI(36)&5171.60&&&&&0.92&$-$10$:$                                 \\
FeII&5171.64&&&&&&                                           \\
MgI(2)&5172.68&0.83&$-$3.87&&&0.6&$-$6.2$:$                         \\
\hline 
FeII&5177.02&&&&&0.93$:$&                                       \\
FeII&5177.39&0.96&$-$10.39&0.98$:$&30$:$&0.92$:$&$-$15$:$                    \\
FeII&5178.37&0.99&$-$1.96&&&0.97$:$&                              \\
\hline 
FeII&5180.31&0.97&$-$4.59&&&0.91&$-$14.8                         \\
FeII(35)&5180.53&&&&&&                                       \\
\hline 
MgI(2)&5183.60&&&1.04&$-$23.5$:$&&                                \\
&&0.79&$-$5.32&0.84&27.1$:$&0.57&$-$7.3                \\
TiII&5183.71&&&&&&                                           \\
\hline 
SiII&5185.52&&&&&&                                           \\
SiII&5185.56&&&&0.94&&                                       \\
TiII(86)&5185.90&&&1.02&$-$22.8$:$&&                              \\
&&0.93&$-$7.67&0.93&29.3$:$&0.82&$-$7$:$                \\
&&&&1.01&75.7$:$&&                               \\
FeII&5186.87&0.99&$-$9.08&&&0.95&$-$16.5                         \\
\hline 
TiII(70)&5188.68&&&1.04&$-$19.1&&                               \\
&&0.86&$-$4.38&0.88&31.4&0.69&$-$4.9$:$              \\
&&&&1.01&77.6&&                              \\
CaI(49)&5188.84&&&&&&                                        \\
\hline 
FeII&5190.01&&&&&0.97$:$&$-$14$:$                                    \\
\hline 
CrII(24)&5191.43&&&&&&                                       \\
FeI(383)&5191.45&0.98&$-$2.2&0.97$:$&20.8$:$&0.88$:$&$-$8.6$:$               \\
FeI(383)&5192.34&0.98&5.75&&&0.92$:$&$-$9.4$:$                       \\
\hline 
FeII&5193.74&&&&&0.97$:$&$-$14$:$                                    \\
\hline 
FeII&5194.89&0.98&$-$4.7&&&0.93$:$&$-$13$:$                            \\
FeI(36)&5194.94&&&&&&                                        \\
FeI &5195.47&&&&&0.96$:$&$-$13.4$:$                                  \\
\hline 
FeII(49)&5197.58&&&1.06&$-$21.4&&                              \\
&&0.64&$-$4&0.77&29.2&0.49&$-$2.2$:$                 \\
&&&&1.02&76.6&&                               \\
\hline 
FeI(66)&5198.72&&&&&&                                        \\
FeII&5199.12&0.96&$-$6.31&0.99$:$&27.9$:$&0.9&$-$14.7                  \\
\hline 
YII&5200.41&&&&&&                                            \\
FeII&5200.80&0.98&$-$1.17&&&0.94&$-$10.6$:$                         \\
SII&5201.02&&&&&&                                            \\
FeII&5201.45&&&&&0.97$:$&$-$16$:$                                    \\
\hline 
FeI(66)&5202.34&&&&&&                                        \\
SiII&5202.41&0.99&$-$0.44&&&0.94&$-$16                           \\
FeII&5202.58&&&&&&                                           \\
\hline 
FeII&5203.64&0.97&$-$2.94&&&0.92&$-$15.9$:$                         \\
NdIII&5203.92&&&&&&                                          \\
CrI(7)&5204.51&&&&&0.95&$-$14.9$:$                                \\
\hline 
YII(20)&5205.72&&&&&&                                        \\
CrI&5206.04&0.99&$-$10.07&&&0.91&$-$11.7$:$                         \\
\hline 
CrI(7)&5208.43&0.98&$-$4.9&0.96&29.4&0.89&$-$10.2                \\
FeI(553)&5208.60&&&&&&                                       \\
\hline 
TiI(4)&5210.39&&&&&&                                         \\
CrII(24)&5210.87&0.97&$-$11.6&&&0.93$:$&$-$12.9$:$                     \\
TiII(103)&5211.53&0.98&$-$6.25&&&0.91&$-$9.2                     \\
\hline 
SII&5212.62&0.99&$-$2.66&&&&                                   \\
\hline 
FeII&5213.96&0.97&$-$3.6&&&0.92&$-$14.3$:$                          \\
\hline 
FeII&5215.35&&&&&0.89&$-$17.1                                  \\
FeII&5215.76&&&&&0.9&$-$22.3                                   \\
FeII&5215.84&&&&&0.91&$-$12.3$:$                                  \\
\hline 
FeII&5216.85&&&&&&                                           \\
FeII&5216.86&0.89&$-$5.66&&&0.83&$-$14.4$:$                         \\
FeI(553)&5217.39&&&0.97$:$&19.9$:$&&                              \\
\hline 
FeII&5218.84&0.97&$-$8.15&&&0.94&$-$20.1$:$                         \\
\hline 
\ [FeII\ ]19F&5220.06&&&1.01$:$&&&                                  \\
\hline 
FeII&5222.36&0.99&$-$6.23&&&&                                  \\
\hline 
FeII&5223.26&0.98&$-$3.74&&&0.94$:$&$-$13.7$:$                         \\
FeII&5223.81&&&&&0.96$:$&$-$20$:$                                    \\
\hline 
FeII&5225.30&0.97&$-$4.2&&&0.93&$-$15$:$                            \\
FeII&5225.99&&&&&0.92&$-$13$:$                                    \\
TiII(70)&5226.54&&&1.03&$-$20.3$:$&&                              \\
&&0.88&$-$4.47&0.91&31.7$:$&0.71&$-$3.2              \\
FeI(383)&5226.86&&&&&&                                       \\
FeII&5227.13&&&&&&                                           \\
FeI &5227.15&&&&&&                                           \\
FeI(37)&5227.19&&&&&&                                        \\
FeII&5227.32&&&&&&                                           \\
FeII&5227.48&0.83&$-$7.65&&&0.72&$-$20.9                         \\
FeII&5227.63&&&&&&                                           \\
TiII&5227.88&&&&&&                                           \\
FeII&5228.90&0.98&$-$9.74&&&0.94$:$&                              \\
\hline 
FeII&5231.92&&&&&0.97$:$&$-$15$:$                                    \\
\hline 
CrII(43)&5232.50&&&&&&                                       \\
FeII&5232.79&0.92&$-$9.69&0.94$:$&28.5$:$&0.79&$-$13.8                 \\
FeI(383)&5232.94&&&&&&                                       \\
\hline 
FeII(49)&5234.63&&&1.05&$-$21.7$:$&&                              \\
&&0.62&$-$4.1&0.74&30.1$:$&0.47&$-$1.8               \\
&&&&1.01&81.3$:$&&                               \\
\hline 
FeII&5236.62&&&&&0.95&$-$12.3$:$                                  \\
\hline 
CrII(43)&5237.33&&&1.02&$-$23.5$:$&&                              \\
&&0.79&$-$4.86&0.86&32.8$:$&0.6&$-$5.4               \\
&&&&0.99&78.5$:$&&                               \\
FeII&5237.95&&&&&&                                           \\
\hline 
FeII&5239.39&&&&&&                                           \\
ScII(26)&5239.81&&&1.01&$-$19.3&&                              \\
&&0.97&$-$7.57&0.97&32.1$:$&0.92&$-$10.1             \\
FeII&5241.08&0.98&$-$5.7&&&&                                   \\
FeII&5241.19&&&0.99&&&                                       \\
\hline 
FeI(843)&5242.50&&&0.99&18.5&&                              \\
\hline 
FeII&5243.18&&&&&&                                           \\
CrII(38)&5243.46&0.97&$-$8.26&0.98&27.5&0.93&$-$11.5$:$             \\
\hline 
FeII&5245.09&&&&&&                                           \\
FeII&5245.46&&&&&&                                           \\
\hline 
CrII(23)&5246.77&0.96&$-$3.8&0.96$:$&&0.87&$-$7.3                   \\
FeI(1)&5247.06&&&&&&                                         \\
\hline 
FeII&5247.95&0.93&$-$5.05&&&0.84&$-$14.6                         \\
\hline 
FeII&5249.34&&&&&&                                           \\
CrII(23)&5249.44&0.96&$-$6.03&0.97$:$&29.6$:$&0.89&$-$10.5$:$             \\
\hline 
FeII&5251.23&0.93&$-$5.16&0.97$:$&&0.86&$-$14.7$:$                     \\
TiII&5252.02&&&&&&                                           \\
\hline 
FeII(553)&5253.47&&&&&&                                      \\
FeII&5253.64&0.97&$-$5.99&&&0.91&$-$17$:$                           \\
FeII&5254.41&&&&&0.95$:$&$-$15$:$                                    \\
FeII(49)&5254.93&&&1.02&$-$22.5&&                              \\
&&0.85&$-$5.25&0.91&30$:$&0.73&$-$6.6                \\
&&&&1.03&78$:$&&                                 \\
\hline 
FeII(41)&5256.94&0.93&$-$0.59&0.97&35.3$:$&0.8&$-$8.5               \\
&&&&1&75.5$:$&&                                  \\
FeII&5257.12&&&&&&                                           \\
\hline 
FeII&5257.90&&&&&0.94$:$&$-$10$:$                                    \\
\hline 
FeII&5260.26&&&1.01&$-$43$:$&&                                    \\
&&0.83&$-$5.35&0.93&29$:$&0.71&$-$13$:$                     \\
\ [FeII\ ]19F&5261.62&&&1.04$:$&9$:$&&                                 \\
\hline 
TiII(70)&5262.14&0.98&$-$1.62&&&&                              \\
FeII&5262.31&&&&&0.9$:$&$-$15$:$                                     \\
\hline 
FeII&5263.47&&&&&0.96$:$&$-$16$:$                                    \\
\hline 
FeII&5264.18&&&&&0.8$:$&$-$11.6$:$                                   \\
MgII&5264.22&&&&&&                                           \\
MgII&5264.36&&&&&&                                           \\
FeII(48)&5264.81&&&1&$-$26.2$:$&&                                 \\
&&0.82&$-$6.82&0.87&24.3$:$&0.7&$-$6.6               \\
&&&&1.01&79.1$:$&&                               \\
NdIII&5264.96&&&&&&                                          \\
\hline 
FeI(383)&5266.56&&&0.97$:$&24$:$&0.93&$-$9.7$:$                         \\
CrII&5267.03&&&&&&                                           \\
\hline 
TiII(103)&5268.61&0.98&$-$6.63&&&0.95$:$&$-$6.3$:$                     \\
FeI(15)&5269.54&0.97&$-$3.7&&&0.86&$-$14.6                       \\
FeII&5270.03&&&&&&                                           \\
CaI(22)&5270.28&&&&&&                                        \\
FeI(37)&5270.36&&&&&0.91$:$&$-$12.8$:$                               \\
\hline 
FeII(185)&5272.40&&&1.02&$-$46.6$:$&&                             \\
&&0.91&$-$4.75&0.95&22$:$&0.84&$-$9.9               \\
\ [FeII\ ]18F&5273.36&&&1.05&69$:$&&                                \\
\hline 
CrII(43)&5274.96&0.82&$-$2.36&0.93$:$&23.9$:$&0.69&$-$3.8              \\
FeII(49)&5276.00&0.59&$-$4.43&0.73&29.2&0.46&$-$1.4$:$              \\
\hline 
FeII(225)&5278.20&0.98&$-$5.31&0.99$:$&&0.96&$-$15.5                \\
FeII(184)&5278.94&0.97&$-$4.09&&&0.93&$-$11.3                    \\
CrII&$\overline{5279.95}$&&&1.01&$-$21&&                    \\
&&0.91&$-$4.5&0.95&30&0.77&$-$6.7$:$                                                \\
&&&&1.02&84&&                                            \\
\hline 
FeI(3833)&5281.79&&&&&0.96$:$&$-$12.2$:$                             \\
\hline 
FeI(553)&5283.62&&&&&0.93$:$&$-$14.1$:$                              \\
FeII(41)&5284.11&&&1.07&$-$21.5$:$&&                              \\
&&0.8&$-$4.56&0.9&30.5$:$&0.66&$-$4.4                \\
&&&&1.04&73.5$:$&&                               \\
\hline 
CaII(14)&5285.34&&&&&0.97&$-$13$:$                                \\
\hline 
FeII&5291.67&0.92&$-$5.58&0.97&30.2$:$&0.84&$-$15.4                 \\
\hline 
NdIII&5294.11&0.99&$-$3.57&&&&                                 \\
MnII(11)&5294.22&&&1.01&$-$22.5$:$&&                              \\
&&&&0.99&$-$32.7$:$&0.97$:$&$-$14.4$:$                     \\
&&&&1.01&66.8$:$&&                              \\
\hline 
MnII(11)&5296.97&&&&&0.94&$-$11$:$                                \\
FeI &5297.13&0.99&$-$7.68&&&&                                  \\
\hline 
FeII&5298.84&&&&&0.93$:$&$-$15$:$                                    \\
MnII(11)&5299.39&0.98&$-$18.97&&&0.91$:$&$-$19.5$:$                    \\
\hline 
FeI(553)&5302.30&&&&&&                                       \\
MnII(11)&5302.43&0.97&$-$5.96&&&0.9&$-$16.7                      \\
VII(54)&5303.26&&&&&&                                        \\
FeII(225)&5303.40&0.99&$-$7.36&&&0.94&$-$17.7$:$                    \\
\hline 
FeII(184)&5304.27&&&&&0.98$:$&$-$15.7$:$                             \\
\hline 
CrII(24)&5305.85&&&1.02&$-$21.6$:$&&                              \\
&&0.91&$-$0.14&0.94&34.9$:$&0.77&$-$3.8$:$              \\
FeII&5306.18&&&&&&                                           \\
\hline 
CaII(14)&5307.22&&&&&0.96&$-$6.7                               \\
FeI(36)&5307.37&&&&&&                                        \\
\hline 
CrII(43)&5308.41&&&1.01&$-$22.3$:$&&                              \\
&&0.93&$-$4.62&0.95&33.1$:$&0.82&$-$7.3              \\
\hline 
FeII&5309.87&&&&&0.97$:$&$-$9.2$:$                                   \\
\hline 
CrII(43)&5310.69&0.96&$-$5.41&0.98$:$&29.2$:$&0.88&$-$8.2              \\
\hline 
FeII&5313.11&&&&&0.96$:$&$-$19.5$:$                                  \\
CrII(43)&5313.56&&&1.02&$-$22.4&&                              \\
&&0.87&$-$3.94&0.92&32.3$:$&0.72&$-$5.8$:$              \\
&&&&1.01&78$:$&&                                 \\
\hline 
FeII(225)&5315.56&&&&&0.95$:$&                                  \\
FeII&5316.23&&&&&0.88$:$&                                       \\
FeII&5316.62&&&1.03&$-$21.9&&                                  \\
&&0.54&$-$2.97&0.65&31.5$:$&0.41&1.7                   \\
&&&&1.02&86.5$:$&&                                   \\
FeII&5316.78&&&&&&                                           \\
FeII&5318.06&&&&&0.92&$-$17.8$:$                                  \\
CrII(23)&5318.38&&&0.98$:$&31.6$:$&0.93&$-$8.6$:$                       \\
FeII&5318.75&&&&&&                                           \\
\hline 
SII(380&5320.73&0.99&$-$4.34&&&0.95&$-$15$:$                       \\
\hline 
FeII&5321.84&&&&&0.96$:$&$-$19$:$                                    \\
FeII&5322.23&0.99&$-$10.72&&&0.95$:$&$-$16$:$                          \\
\hline 
FeI(553)&5324.18&0.98&$-$3.23&0.97&21.9&0.88&$-$11.7$:$             \\
FeII(49)&5325.55&&&1.015&$-$21&&                               \\
&&0.84&$-$4.71&0.9&31$:$&0.72&$-$5.3$:$                 \\
&&&&1.01&77.1&&                               \\
\hline 
FeI(15)&5328.04&0.98&$-$3.31&&&0.87&$-$11$:$                        \\
FeI &5328.53&&&&&&                                           \\
OI(12)&5329.10&0.97&$-$1.75&&&0.9&$-$12.3$:$                        \\
OI&5329.11&&&&&&                                             \\
OI&5329.68&&&&&&                                             \\
OI(12)&5329.69&&&1.02&$-$23.2$:$&&                                \\
&&0.96&$-$7.64&0.95&24.9$:$&0.87&$-$14.5$:$               \\
OI&5330.74&&&0.96$:$&18.5$:$&&                                             \\
OI(12)&5330.74&0.95&$-$6.12&0.96&18.6&0.84&$-$13.7$:$               \\
\hline 
\ [FeII\ ]19F&5333.65&&&1.03$:$&27.5$:$&&                              \\
\hline 
ScII(30)&5334.22&&&&&0.98&$-$12.4$:$                              \\
CrII(43)&5334.87&&&1.04&$-$22.2$:$&&                              \\
&&0.89&$-$5.3&0.94&32.6$:$&0.75&$-$6.6               \\
\hline 
TiII(69)&5336.77&&&1.04&$-$20.6$:$&&                              \\
&&0.94&$-$3.65&0.97&22$:$&0.82&$-$4.3                \\
FeI(48)&5337.73&0.9&$-$4.38&0.96&&&                            \\
CrII(43)&5337.77&&&&&&                                       \\
\hline 
FeII&5339.59&0.92&$-$4.41&0.96&33.3&0.84&$-$14.6                 \\
FeI &5339.93&&&&&&                                           \\
FeII&5340.30&&&&&&                                           \\
\hline 
FeI(37)&5341.03&&&0.99$:$&20.1$:$&0.96$:$-&$-$10$:$                        \\
VII(239)&5341.22&&&&&&                                       \\
\hline 
FeII&5344.10&0.99&$-$4.7&&&0.98$:$&$-$11$:$                            \\
\hline 
SII&5345.72&&&&&&                                            \\
CrII(24)&5346.07&&&&&0.91$:$&                                   \\
CrII(23)&5346.54&&&&&0.91$:$&                                   \\
FeII&5346.57&&&&&0.92$:$&                                       \\
FeII&5347.18&&&&&&                                           \\
\hline 
CrI(18)&5348.32&&&0.995$:$&18.9$:$&&                              \\
\hline 
FeII&5353.09&&&&&&                                           \\
FeII&5353.22&0.99&$-$5.13&&&0.96$:$&$-$18$:$                           \\
\hline 
FeII&5355.42&0.99&$-$4.72&&&0.96$:$&$-$13.5$:$                         \\
\hline 
ScII(30)&5357.19&&&&&0.98$:$&$-$14$:$                                \\
\hline 
FeII&5358.87&0.99&$-$0.13&&&0.96&$-$11                           \\
FeII&5359.24&&&&&&                                           \\
\hline 
FeII&5360.49&&&&&0.98$:$&$-$14.8$:$                                  \\
\hline 
FeII&5362.74&&&&&&                                           \\
FeII(48)&5362.87&&&1.06&$-$22$:$&&                                \\
&&0.72&$-$4.07&0.83&31$:$&0.58&0.3                 \\
&&&&1.02$:$&76$:$&&                                 \\
FeII&5362.97&&&&&&                                           \\
\hline 
FeI(1146)&5364.87&0.99&$-$7.98&0.995&19.8&0.96$:$&$-$12.4$:$           \\
\hline 
FeI(786)&5365.41&&&0.99$:$&20.8$:$&&                               \\
\hline 
NI&5366.15&&&&&&                                             \\
FeII&5366.21&0.99&$-$3.25&&&0.96&$-$15.8$:$                         \\
\hline 
FeI(1146)&5367.47&&&&&&                                      \\
VII(53)&5367.53&&&&&0.93&$-$16$:$                                 \\
\hline 
CrII(29)&5369.35&&&&&&                                       \\
FeI(1146)&5369.96&&&0.98$:$&20.5$:$&0.9$:$&$-$8.9$:$                       \\
FeII&5370.30&0.97&$-$12.15&&&&                                 \\
FeI(15)&5371.49&&&1.03&$-$16$:$&&                                 \\
&&0.98&$-$6.12&1$:$&21.2$:$&0.91&$-$10.4                 \\
&&&&1.04&71&&                                  \\
\hline 
FeI(1166)&5373.71&&&0.995&19.5&&                            \\
\hline 
FeII&5375.84&0.98&$-$3.86&&&0.94&$-$13.6                         \\
\hline 
CI(11)&5380.32&&&&&0.96$:$&$-$13.7$:$                                \\
\hline 
TiII(69)&5381.02&&&1.02&$-$18.7$:$&&                              \\
&&0.97&$-$4.88&0.97&26$:$&0.89&$-$6.6$:$                \\
&&&&1.02&72.8&&                               \\
\hline 
FeII(184)&5382.40&0.99&$-$2.61&&&0.97&$-$11$:$                      \\
FeI(1146)&5383.37&0.98&$-$7.88&0.97$:$&20.2$:$&0.88&$-$12$:$              \\
\hline 
FeII&5387.06&0.92&$-$5.38&0.97$:$&35.4$:$&0.86&$-$14.9                 \\
\hline 
FeII&5388.02&&&&&0.98$:$&$-$13.7$:$                                  \\
\hline 
FeI(1062)&5391.46&&&0.99$:$&19.9$:$&&                             \\
\hline 
FeI(553)&5393.17&&&0.99$:$&19.6$:$&&                               \\
FeII&5393.59&&&&&0.95$:$&$-$16$:$                                    \\
FeII&5393.85&0.98&$-$9.04&0.99$:$&&0.94$:$&$-$14.5$:$                     \\
\hline 
CrII(29)&5395.41&&&&&&                                       \\
FeII&5395.86&0.94&$-$5.39&0.98$:$&30.2$:$&0.85&$-$15.3                 \\
TiII(80)&5396.23&&&&&&                                       \\
TiII&5396.56&&&&&&                                           \\
FeI(15)&5397.13&&&0.99$:$&21.4$:$&0.94&$-$9.8$:$                        \\
\hline 
FeII&5399.56&1&$-$9.46&&&0.99$:$&$-$17$:$                              \\
\hline 
FeI(1145)&5400.51&&&0.99&19.3&0.96$:$&$-$11$:$                       \\
\hline 
MgII&5401.52&&&&&&                                           \\
MgII&5401.56&&&&&0.87$:$&$-$13.5$:$                                  \\
FeII&5402.06&&&0.95$:$&20.2$:$&0.85&$-$21$:$                            \\
FeII&5402.87&&&&&&                                           \\
\hline 
FeI(1145)&5404.12&&&&&0.9&$-$12                                \\
FeI(445)&5404.15&0.98&$-$6.26&0.98$:$&20.4$:$&&                      \\
FeII&5405.10&0.98&$-$2.16&&&0.93&$-$16.5$:$                         \\
FeI(15)&5405.78&&&1.02$:$&$-$12.7$:$&&                               \\
&&0.98&$-$11.41&1&20.2$:$&0.92&$-$14.7$:$                \\
&&&&1.04$:$&68.3$:$&&                                \\
\hline 
CrII(23)&5407.60&0.95&$-$4.14&0.97$:$&34.3$:$&0.87&$-$5.9              \\
FeII(184)&5408.81&0.97&$-$2.48&&&0.92&$-$10$:$                      \\
CrII(29)&5409.28&&&&&&                                       \\
CrI(18)&5409.78&&&&&0.98&$-$10.9$:$                               \\
\hline 
FeI (1165)&5410.91&&&&&0.94&$-$13.7$:$                            \\
FeII&5411.38&0.99&$-$10.29&&&0.95&$-$15.8$:$                        \\
\hline 
FeII(48)&5414.07&0.92&$-$3.4&0.95$:$&&0.81&$-$6.9                   \\
FeII&5414.85&0.97&$-$1.09&&&&                                  \\
FeI(1165)&5415.20&&&&&0.89&$-$14.3$:$                             \\
\hline 
TiII(69)&5418.75&&&1.03$:$&$-$18.3$:$&&                              \\
&&0.98&$-$4.44&0.98$:$&27.7$:$&0.92&$-$6.9              \\
&&&&1.02$:$&77.7$:$&&                               \\
\hline 
CrII(23)&5420.92&0.96&$-$4.94&0.98$:$&28.4$:$&0.89&$-$6.7              \\
BaII(6)&5421.05&&&&&&                                        \\
\hline 
FeI(1146)&5424.07&0.98&$-$2.7&0.98$:$&&0.89&$-$13.1                 \\
NiII&5424.57&&&&&&                                           \\
FeII(49)&5425.26&&&1.02$:$&$-$23.4$:$&&                              \\
&&0.86&$-$4.87&0.93&29$:$&0.75&$-$6.2                \\
&&&&1.02$:$&75.6$:$&&                               \\
\hline 
FeII&5427.83&0.96&$-$4.55&0.98$:$&24.7$:$&0.91&$-$15.7                 \\
SII(6)&5428.67&&&&&0.95$:$&                                     \\
FeI(15)&5429.70&&&&&&                                        \\
FeII&5429.99&&&1.02$:$&$-$13.1$:$&&                                  \\
&&0.93&$-$6.41&0.98$:$&33.9$:$&0.82&$-$17.9$:$                 \\
&&&&1.02$:$&71.9&&                                   \\
\hline 
SII(6)&5432.80&&&&&&                                         \\
FeII(55)&5432.97&&&1.03&$-$24.7$:$&&                              \\
&&0.89&$-$6.34&0.95&27.3$:$&0.79&$-$8                \\
&&&&1.03&73.8&&                               \\
\hline 
FeI(15)&5434.52&&&&&0.97&$-$11.7$:$                               \\
OI(11)&5435.78&&&&&0.95$:$&                                     \\
OI(11)&5436.86&0.98&$-$5.27&&&0.94&$-$13.5                       \\
\hline 
FeII&5439.71&0.99&$-$2.08&0.99$:$&23.7$:$&0.96&$-$15.5$:$                 \\
FeII&5440.05&&&&&0.98&                                       \\
\hline 
FeII&5442.35&&&&&0.95&$-$11.5                                  \\
ClII(2)&5443.37&&&&&0.96$:$&$-$11.5$:$                               \\
FeII&5443.45&&&&&&                                           \\
ClII(2)&5444.21&&&&&&                                        \\
FeII&5444.39&0.98&$-$4.26&&&0.94$:$&$-$15$:$                           \\
FeI(1163)&5445.04&&&0.99$:$&19.7$:$&0.95&$-$10.9$:$                    \\
FeII&5445.81&0.98&$-$6.56&&&0.93&$-$16.5$:$                         \\
CrII(35)&5446.57&&&&&&                                       \\
FeI(15)&5446.92&&&1.02&$-$19.2$:$&&                               \\
&&0.99&$-$3.88&1$:$&24.8$:$&0.94&$-$10                   \\
&&&&1.04$:$&68.8$:$&&                                \\
\hline 
FeII&5450.10&0.99&$-$5.49&&&0.97$:$&$-$15$:$                           \\
\hline 
SII(6)&5453.86&0.96&$-$3.59&&&0.93&$-$16.9                       \\
\hline 
FeI &5455.45&&&&&&                                           \\
FeI(15)&5455.61&&&1.03$:$&$-$17$:$&&                                 \\
&&0.98&9.5&1$:$&25.1$:$&0.93&                        \\
&&&&1.02$:$&72$:$&&                                  \\
CrII(50)&5455.88&&&&&&                                       \\
FeII&5455.93&&&&&&                                           \\
\hline 
FeII&5457.73&0.98&$-$6.98&&&0.95&$-$13.4                         \\
\hline 
FeI(1163)&5463.28&&&&&0.97$:$&$-$14.4$:$                             \\
\hline 
FeII&5465.93&0.94&$-$2.21&&&0.87&$-$14.2                         \\
SiII&5466.46&&&&&&                                           \\
SiII&5466.89&&&&&&                                           \\
FeII&5466.91&0.93&$-$6.62&&&0.89&$-$13.4                         \\
FeII&5467.43&&&&&&                                           \\
\hline 
CrII(50)&5472.60&&&&&&                                       \\
FeII&5472.86&0.99&$-$11.1&&&0.95&$-$18$:$                           \\
YII(27)&5473.38&&&&&&                                        \\
TiII(109)&5473.52&&&&&0.95&$-$15$:$                               \\
FeII&5473.60&&&&&&                                           \\
SII(6)&5473.62&0.98&$-$7.1&&&&                                 \\
FeI(1062)&5473.91&&&&&0.96$:$&$-$14.5$:$                             \\
\hline 
FeII&5475.83&0.98&$-$4.58&0.995$:$&21$:$&0.95&$-$19$:$                    \\
FeI(1062)&5476.57&&&&&&                                      \\
NiI(59)&5476.90&0.99&$-$5.58&&&0.93&$-$12.8$:$                      \\
CrII&5477.48&&&&&&                                           \\
FeII(49)&5477.65&&&&&0.96$:$&                                   \\
FeII&5478.32&&&&&&                                           \\
CrII(50)&5478.37&&&1.01&$-$23.7$:$&&                              \\
&&0.92&$-$5.11&0.95&31.8$:$&0.81&$-$7.7              \\
&&&&1&80.3$:$&&                                  \\
FeII&5479.41&0.99&$-$7.48&&&0.97$:$&                              \\
\hline 
FeII&5480.95&&&&&&                                           \\
FeII&5481.29&0.99&$-$10.18&&&0.94$:$&                             \\
FeII&5482.31&0.94&$-$5.88&0.98$:$&25.6$:$&0.88&$-$14.4                 \\
\hline 
FeII&5487.62&0.94&$-$5.81&0.97$:$&32.4$:$&0.87&$-$15                   \\
FeII&5488.78&0.99&$-$6.93&&&0.96&$-$16.3$:$                         \\
\hline 
TiII&5490.69&&&&&&                                           \\
FeII&5492.08&&&&&0.93$:$&                                       \\
FeII&5492.40&0.96&$-$11.85&&&0.91$:$&$-$15$:$                          \\
TiII&5492.86&&&&&&                                           \\
FeII&5493.83&0.95&$-$5.42&&&0.89&$-$17.5                         \\
\hline 
DIB&5494.10&&&0.97$:$&29$:$&&                                      \\
VII(53)&5494.35&&&&&&                                        \\
\hline 
YII(27)&5497.42&&&&&&                                        \\
FeI(15)&5497.52&&&1.01&$-$24$:$&&                                 \\
&&&&0.98&30$:$&0.97$:$&$-$15.5$:$                         \\
&&&&1&70&&                                     \\
FeII(204)&5497.70&&&&&&                                      \\
CrII(22)&5497.86&&&&&&                                       \\
FeII(24)&5498.19&&&&&&                                       \\
FeII&5498.57&0.99&$-$6.77&&&0.97$:$&                              \\
\hline 
FeII&5501.04&&&&&0.96$:$&$-$13.7$:$                                  \\
CrII(50)&5502.07&&&1.01&$-$24.3$:$&&                              \\
&&0.94&$-$1.79&0.97$:$&34.3$:$&0.84&$-$6.2              \\
FeII&5502.68&&&0.96&25.7$:$&&                                   \\
FeII&5503.21&0.94&$-$5.11&0.96&27&0.85&$-$9.3$:$                    \\
CrII(50)&5503.21&&&&&&                                       \\
\hline 
FeII&5505.24&&&&&0.96$:$&$-$15$:$                                    \\
\hline 
FeII&5506.20&0.88&$-$4.78&0.95&28.2&0.78&$-$14.2                 \\
FeI(15)&5506.78&&&0.95&19.3&&                                \\
FeII&5507.07&&&&&0.92$:$&$-$16.6$:$                                  \\
\hline 
CrII(50)&5508.61&0.96&$-$4.25&0.96&25.2$:$&0.85&$-$6.1              \\
\hline 
SII(6)&5509.72&&&&&0.96$:$&$-$14$:$                                  \\
YII(19)&5509.90&0.99&$-$8.06&&&0.95&$-$11.2$:$                      \\
FeII&5510.67&&&&&&                                           \\
CrII(50)&5510.70&0.94&$-$0.99&0.97&33.8$:$&0.86&$-$6.3              \\
FeII&5510.78&&&&&&                                           \\
\hline 
OI(25)&5512.70&&&&&&                                         \\
CaI(48)&5512.98&&&0.985&19.1&0.96$:$&                          \\
\hline 
FeII(56)&5525.13&&&1.01&$-$23.3$:$&&                              \\
&&0.98&$-$5.56&0.985$:$&25.7$:$&0.91&$-$9.5             \\
FeI(1062)&5525.54&&&&&&                                      \\
ScII(31)&5526.79&&&1.04&$-$16.6&&                              \\
&&0.96&$-$4.61&0.975&27.7&0.87&$-$7.9             \\
&&&&1.04&72.4&&                               \\
\hline 
MgI(9)&5528.41&0.98&$-$3.25&0.97$:$&27.9$:$&0.87&$-$14.6               \\
FeII&5529.06&0.98&$-$8.63&0.97$:$&&&                              \\
FeII&5529.93&&&&&&                                           \\
TiII(68)&5529.94&0.97&$-$4.8&0.98$:$&26$:$&0.93&$-$12$:$                  \\
\hline 
FeII&5532.09&0.99&$-$6.6&&&0.95&$-$16.6                          \\
\hline 
FeII(55)&5534.85&&&1.06&$-$21.4&&                              \\
&&0.77&$-$4.28&0.87&30.6$:$&0.65&$-$3.1              \\
&&&&1.03&74.6&&                               \\
\hline 
CrII(35)&5543.86&&&&&&                                       \\
FeII&5544.20&&&&&0.92&                                       \\
FeII(166)&5544.76&0.96&$-$6.06&0.97$:$&26.5$:$&0.9&$-$16$:$               \\
FeII(24)&5545.26&&&&&&                                       \\
\hline 
FeI(1145)&5546.51&&&0.995$:$&20.3$:$&&                            \\
\hline 
FeII&5548.21&0.99&$-$5.41&&&0.97&$-$12.5$:$                         \\
FeII&5549.00&0.98&$-$5.7&&&0.93&$-$14.1                          \\
\hline 
FeI(1183)&5554.90&0.98&$-$4.66&0.985$:$&20$:$&0.95&$-$13.2             \\
OI(24)&5554.95&&&&&&                                         \\
\hline 
MnII&5559.05&0.99&$-$4.63&&&0.96&$-$3.7                          \\
NI&5560.34&0.99&$-$5.83&&&&                                    \\
FeII&5561.14&0.99&$-$1.76&&&0.99$:$&                              \\
\hline 
FeII&5563.40&0.99&$-$1.78&&&0.98$:$&                              \\
FeI(1062)&5563.61&&&0.995$:$&20.7$:$&&                            \\
SII&5564.98&0.99&$-$8.75&&&&                                   \\
\hline 
FeI(1183)&5565.71&&&0.995$:$&19.1$:$&&                            \\
\hline 
FeII&5567.84&&&1.01$:$&$-$23.1$:$&&                                  \\
&&0.98&$-$3.57&1$:$&26.2$:$&0.96&$-$9.3$:$                     \\
&&&&1.01$:$&77.9$:$&&                                   \\
\hline 
ScII(29)&5569.03&&&&&0.98&                                   \\
FeI(686)&5569.62&0.99&$-$4.31&0.995$:$&20.5$:$&0.97$:$&$-$16.9$:$            \\
MnII&5570.54&0.99&$-$7.22&&&&                                  \\
\hline 
FeI(686)&5572.84&&&1.01$:$&$-$20.6$:$&&                              \\
&&0.99&$-$4.58&0.99$:$&26.4$:$&0.94&$-$10.8$:$             \\
&&&&1$:$&72.4$:$&&                                  \\
\hline 
FeI(686)&5576.10&&&0.99$:$&19.3$:$&0.98&$-$16$:$                       \\
\hline 
FeII&5577.92&0.97&$-$1.62&&&&                                  \\
MnII&5578.13&&&&&&                                           \\
NiI(47)&5578.72&&&0.99&19.1&&                               \\
SII&5578.89&&&&&&                                            \\
\hline 
FeII&5579.92&0.99&$-$6.86&&&0.97$:$&$-$10$:$                           \\
\hline 
FeII&5581.63&0.99&$-$3.03&&&0.98$:$&                              \\
CaI(21)&5581.97&&&0.99&18.4&&                               \\
\hline 
FeII&5583.94&0.99&$-$4.96&&&0.98$:$&$-$14.2$:$                         \\
\hline 
FeI(686)&5586.76&&&1$:$&$-$18.7$:$&&                                 \\
&&&&0.98$:$&29.3$:$&0.89&$-$9.2                       \\
FeII&5587.08&&&&&&                                           \\
\hline 
FeII&5588.22&&&&&0.93&$-$17$:$                                    \\
\hline 
FeII(55)&5591.37&0.99&$-$4.38&&&0.95&$-$13.2                     \\
\hline 
AlII&5593.30&0.99&$-$2.47&&&&                                  \\
\hline 
CaI(21)&5594.46&0.99&$-$0.99&&&0.98$:$&                          \\
\hline 
FeI(1183)&5598.30&&&0.99$:$&19.9$:$&0.98&$-$14$:$                      \\
CaI(21)&5598.48&&&&&&                                       \\
\hline 
CaI(21)&5601.28&&&0.99$:$&19.4$:$&&                               \\
\hline 
CaI(21)&5602.85&&&&&&                                        \\
FeI(686)&5602.95&&&&&0.97&$-$12$:$                                \\
\hline 
FeII(51)&5605.91&&&&&&                                       \\
SII(11)&5606.15&0.98&$-$2.45&&&0.96&                           \\
\hline 
FeI(686)&5615.64&&&1.01&$-$16$:$&&                                \\
&&0.98&$-$5.89&0.98&32$:$&0.9&$-$11.8                \\
NI&5616.55&0.98&$-$3.33&&&&                                    \\
SII&5616.63&&&&&&                                            \\
\hline 
CrII(189)&5620.63&&&1.005$:$&$-$20$:$&&                              \\
&&0.98&$-$2.48&0.99$:$&32.8$:$&0.95&$-$13              \\
\hline 
FeII&5624.37&0.99&$-$3.15&&&&                                  \\
FeI(686)&5624.54&&&1&$-$22.8$:$&&                                 \\
&&&&0.99&20.1$:$&0.95$:$&$-$14.1$:$                      \\
&&&&1&71.2$:$&&                                  \\
\hline 
FeII(57)&5627.50&&&1.01&$-$23.4&&                              \\
&&0.97&$-$3.71&0.985&31.1$:$&0.92&$-$8.6             \\
&&&&1.005$:$&74.6$:$&&                              \\
\hline 
FeI(1314)&5633.95&&&0.995$:$&20.1$:$&0.98$:$&$-$15$:$                     \\
\hline 
FeI(1087)&5638.27&&&0.995$:$&20$:$&&                              \\
FeII&5639.69&&&&&&                                           \\
SII(14)&5639.97&0.97&1.84&&&0.94&                            \\
SII&5640.33&&&&&&                                            \\
CII(15)&5640.55&&&&&0.95$:$&$-$16$:$                                 \\
ScII(29)&5640.98&&&0.985&19.3$:$&0.96$:$&$-$12$:$                        \\
&&&&1.01&73.5$:$&&                               \\
\hline 
VII(238)&5642.01&&&&&0.98$:$&$-$16$:$                                \\
\hline 
FeII&5643.88&0.97&$-$5.41&&&0.93&$-$13.2                         \\
FeII&5645.39&0.96&$-$4.32&0.985$:$&36.8$:$&0.92&$-$14.2                \\
FeII&5646.23&&&&&0.97&$-$16.5$:$                                  \\
SII(14)&5647.03&0.98&$-$3.81&&&0.97&$-$13$:$                        \\
FeII&5647.39&&&&&&                                           \\
\hline 
FeII&5648.90&0.98&$-$3.68&0.99$:$&36.8$:$&0.94&$-$15.2$:$                 \\
\hline 
FeII&5651.54&0.99&$-$6.85&0.995$:$&37.6$:$&0.98$:$&$-$11.6$:$                \\
\hline 
ScII(29)&5657.90&&&&&&                                       \\
FeII(57)&5657.94&&&1.03&$-$22.8&&                              \\
&&0.96&$-$4.07&0.97&33.4&0.87&$-$11$:$               \\
&&&&1.02&73.6&&                               \\
FeI(686)&5658.82&&&&&0.96&$-$18$:$                                \\
\hline 
SII&5659.99&0.98&$-$0.83&&&0.97$:$&                               \\
FeII&5660.15&&&&&&                                           \\
\hline 
CII(15)&5662.47&&&&&&                                        \\
FeI(1087)&5662.52&&&&&0.98$:$&$-$14$:$                               \\
YII(38)&5662.93&&&1.01&$-$16.2&&                               \\
&&0.99&$-$8.51&0.995&23.8$:$&&                      \\
&&&&1.01&70.4&&                                \\
\hline 
SII(11)&5664.78&0.99&$-$6.06&&&0.98$:$&                           \\
\hline 
ScII(29)&5667.15&&&1.02$:$&$-$19$:$&&                                \\
&&&&1$:$&25.3$:$&0.97$:$&$-$10$:$                           \\
&&&&1.02&76$:$&&                                 \\
FeII&5668.64&&&&&&                                           \\
ScII(29)&5669.03&&&0.99&29.6$:$&0.95&$-$9$:$                         \\
&&&&1.01$:$&72&&                                 \\
SiII&5669.56&0.99&$-$8.08&&&&                                  \\
\hline 
FeII&5675.26&0.99&$-$2.47&&&0.96&$-$14.3$:$                         \\
\hline 
CrII(189)&5678.39&0.99&$-$4.84&&&0.94$:$&$-$10.4$:$                    \\
\hline 
NaI(6)&5682.63&&&&&0.97&$-$16.3$:$                                \\
\hline 
ScII(29)&5684.20&&&&&0.97$:$&$-$7.9$:$                               \\
SiI(11)&5684.48&&&&&&                                        \\
\hline 
NaI(6)&5688.21&&&&&0.94&$-$12                                  \\
\hline 
FeII&5691.00&&&&&0.94$:$&$-$14$:$                                    \\
\hline 
AlIII&5696.60&1&$-$3.91&&&&                                    \\
\hline 
FeI(1183)&5706.00&&&&&0.95&$-$7.8$:$                              \\
\hline 
FeII&5726.56&0.98&$-$6.58&&&0.94$:$&                              \\
\hline 
FeII(57)&5732.72&&&&&0.97&$-$8$:$                                 \\
\hline 
FeII&5737.90&&&&&0.96$:$&$-$16.5$:$                                  \\
\hline 
FeII&5746.58&0.99&$-$3.79&&&0.96$:$&$-$13$:$                           \\
FeII(164)&5747.88&0.97&$-$4.16&&&0.94&$-$10                      \\
\hline 
FeII&5755.45&0.99&$-$1.17&&&0.98&$-$16.5                         \\
\hline 
FeI(1107)&5763.00&&&&&0.98$:$&$-$10$:$                               \\
\hline 
FeII&5776.77&&&&&0.97$:$&$-$15$:$                                    \\
\hline 
FeII&5780.13&0.93&$-$2.9&&&0.8$:$&$-$11.9$:$                           \\
DIB&5780.63&&&0.93&15.9&&                                    \\
\hline 
FeII&5783.63&0.97&$-$4.98&&&0.9&$-$16.6$:$                          \\
FeII&5783.84&&&&&&                                           \\
FeII&5784.45&0.98&$-$6.73&&&0.94&$-$13$:$                           \\
\hline 
FeII&5790.69&&&&&0.97$:$&$-$16.7$:$                                  \\
\hline 
DIB&5796.96&&&0.97$:$&36$:$&0.9&$-$2.7$:$                               \\
\hline 
SiII(8)&5806.74&&&&&0.98$:$&$-$11.5$:$                               \\
\hline 
FeII&5811.63&&&&&0.97&$-$13.5                                  \\
FeII(24)&5811.93&&&&&&                                       \\
\hline 
FeII(183)&5813.68&0.96&$-$3.88&0.98&25.2&0.93&$-$11.4$:$            \\
FeII&5813.83&&&&&&                                           \\
\hline 
FeII(164)&5823.16&0.98&$-$3.83&0.99&25.7&0.96&$-$13.2            \\
\hline 
FeII&5830.35&&&&&0.96$:$&$-$17$:$                                    \\
\hline 
FeII(182)&5835.49&0.98&$-$1.6&0.99&25.9&0.96$:$&$-$12.6             \\
FeII&5835.61&&&&&&                                           \\
\hline 
FeII&5838.98&&&&&0.98$:$&$-$9.5$:$                                   \\
\hline 
CrII(198)&5840.86&&&&&0.98$:$&$-$15.8$:$                             \\
\hline 
FeII&5842.30&0.99&$-$6.81&&&0.96$:$&$-$18.5$:$                         \\
\hline 
DIB&5849.80&&&0.99&30&0.97&$-$2$:$                                \\
\hline 
NeI(6)&5852.49&1&$-$5.74&&&0.98$:$&$-$16.5$:$                          \\
\hline 
BaII(2)&5853.68&&&&&&                                        \\
FeII&5854.19&&&&&0.96&$-$16                                    \\
\hline 
FeII&5854.19&0.99&$-$5.44&&&&                                  \\
\hline 
FeI(1181)&5859.59&&&&&0.98$:$&$-$14$:$                               \\
\hline 
FeII&5871.77&&&&&0.97$:$&$-$18$:$                                    \\
\hline 
HeI&5875.61&&&&&&                                            \\
HeI&5875.62&0.87&$-$1&&&0.9&$-$11.5$:$                              \\
HeI&5875.63&&&&&&                                            \\
HeI&5875.64&&&&&&                                            \\
HeI&5875.97&&&&&&                                            \\
\hline 
FeII&5885.02&0.98&$-$5.56&&&0.94$:$&$-$14.2$:$                         \\
\hline 
NaI(1)&5889.95&&&1.09&$-$18.6$:$&&                                \\
&0.1&$-$9.32&0.08&33$:$&0.01&$-$42                    \\
&&&&1.04&73$:$&&                                   \\
\hline 
FeII&5891.33&&&&&0.96$:$&$-$13.8$:$                                  \\
\hline 
NaI(1)&5895.92&&&1.07&$-$13.8$:$&&                                \\
&&0.22&$-$10.05&0.13&33.5$:$&0.02&$-$42                \\
&&&&1.04&76.8$:$&&                                 \\
\hline 
FeII&5902.83&&&&&0.94$:$&$-$14.1$:$                                  \\
\hline 
FeII&5944.38&&&&&0.97$:$&$-$16$:$                                    \\
\hline 
FeII&5948.42&&&&&0.97&$-$13.2$:$                                  \\
\hline 
FeII(182)&5952.51&0.97&$-$3.72&&&0.92&$-$9.6                     \\
\hline 
FeII&5955.70&0.96&$-$2.64&&&0.9&$-$17.3                          \\
SiII(4)&5957.56&0.87&$-$4.96&&&0.79&$-$14.3                      \\
\hline 
FeII&5961.71&0.92&$-$5.25&&&0.85&$-$13.9                         \\
\hline 
FeII&5965.62&0.98&$-$7.03&&&0.95&$-$13.6$:$                         \\
\hline 
FeI(959)&5976.78&&&&&0.98$:$&$-$15$:$                                \\
\hline 
SiII(4)&5978.93&0.82&$-$4.63&0.92&34$:$&0.74&$-$13.7                \\
\hline 
FeI(1175)&5983.68&&&&&&                                      \\
FeII&5983.86&&&&&0.98$:$&$-$15$:$                                    \\
\hline 
FeI(1260)&5984.82&&&&&0.98$:$&$-$13$:$                               \\
\hline 
FeII&5988.01&&&&&0.97&$-$17.5$:$                                  \\
\hline 
FeII(46)&5991.38&&&1.05$:$&$-$20.3$:$&1.03&$-$34                       \\
&&0.93&$-$4.23&0.98&25$:$&0.88&$-$5.5                \\
&&&&1.07$:$&71.2&&                               \\
\hline 
NI&6008.47&0.98&$-$3.78&&&&                                    \\
\hline 
FeI(1178)&6024.07&&&&&0.95&$-$15.8                             \\
PII(5)&6024.18&0.98&$-$9.78&&&&                                \\
\hline 
PII(5)&6043.12&0.99&$-$5.7&&&0.98$:$&$-$17.6$:$                        \\
\hline 
FeII(200)&6045.47&0.98&$-$1.01&&&0.96&                         \\
OI(22)&6046.44&&&&&&                                         \\
\hline 
FeII&6049.45&0.99&$-$7.64&&&0.98$:$&                              \\
\hline 
SI(10)&6052.66&&&&&0.98&$-$11$:$                                  \\
\hline 
CrII(105)&6053.47&0.98&$-$4.88&0.99&25.7$:$&0.94&$-$7.3             \\
\hline 
FeII&6060.98&0.98&$-$4.85&&&0.96$:$&$-$13.6$:$                         \\
\hline 
FeI(207)&6065.49&&&1.01$:$&$-$13.2$:$&&                              \\
&&&&1$:$&27$:$&0.99$:$&$-$13$:$                             \\
&&&&1.01&63.9$:$&&                               \\
\hline 
FeII&6069.67&&&&&&                                           \\
CrII(197)&6069.69&0.99&$-$1&&&0.98$:$&$-$15$:$                         \\
CrII(105)&6070.08&&&&&&                                      \\
\hline 
FeII&6071.42&0.99&$-$4.62&&&0.98$:$&$-$15$:$                           \\
\hline 
NeI&6074.37&0.99&$-$3.86&&&&                                   \\
\hline 
FeI(1259)&6078.50&&&&&0.98$:$&$-$14$:$                               \\
\hline 
FeII&6082.89&&&&&0.98$:$&$-$14.5$:$                                  \\
\hline 
FeII(46)&6084.11&&&1.04&$-$21.5&1.04&$-$34.2                     \\
&&0.95&$-$4.79&0.98&26.9&0.88&$-$8.1              \\
&&&&1.03&72.5&&                               \\
\hline 
SII(26)&6102.28&&&&&0.97&$-$14$:$                                 \\
\hline 
FeII(200)&6103.50&0.97&$-$4.54&&&0.94&$-$10.8$:$                    \\
\hline 
NI1(45)&6108.12&&&1.01$:$&$-$5$:$&&                                  \\
&&&&1$:$&25$:$&&                                     \\
&&&&1.01$:$&59$:$&&                                  \\
\hline 
FeII(46)&6113.32&&&1.01&$-$22.1&&                              \\
&&0.97&$-$4.34&0.98&25.7$:$&0.92&$-$6.5              \\
&&&&1.01&74.4&&                               \\
\hline 
FeII&6116.06&&&1&$-$18.4$:$&&                                     \\
&&0.99&$-$4.08&0.99$:$&23$:$&0.97$:$&$-$13.3$:$                   \\
&&&&1&76.7$:$&&                                      \\
\hline 
CaI(3)&6122.22&&&1.02$:$&$-$21$:$&&                                 \\
&&&&1$:$&19.1$:$&&                                   \\
&&&&1.015$:$&72$:$&&                                 \\
MnII(13)&6122.45&0.99&$-$5.11&&&0.96$:$&$-$18.5$:$                     \\
MnII(13)&6122.80&&&&&&                                       \\
MnII(13)&6123.16&&&&&&                                       \\
\hline 
NiII&6124.89&0.99&$-$4.13&&&0.96$:$&$-$13.6$:$                         \\
\hline 
MnII(13)&6125.86&&&&&0.87$:$&$-$9$:$                                 \\
MnII(13)&6126.21&&&&&&                                       \\
\hline 
FeI(1017)&6127.91&&&1.005$:$&$-$20$:$&&                             \\
&&&&1$:$&19.4$:$&&                                \\
&&&&1.01$:$&54$:$&&                               \\
\hline 
MnII(13)&6128.73&&&&&&                                       \\
MnII(13)&6129.02&&&&&&                                       \\
CrII(105)&6129.23&&&1.01$:$&$-$8.7$:$&&                              \\
&&0.99&1.81&1$:$&41.9$:$&0.98$:$&                     \\
&&&&1.01$:$&88.1$:$&&                              \\
MnII(13)&6129.26&&&&&&                                       \\
FeII(46)&6129.70&&&&&0.97$:$&                                   \\
\hline 
FeI(169)&6137.62&&&1$:$&24.3$:$&0.98$:$&                              \\
FeI(207)&6137.69&&&&&&                                       \\
\hline 
BaII(2)&6141.71&&&1.02$:$&$-$19.7$:$&&                               \\
&&0.99&$-$9.05&0.99$:$&29.3$:$&0.96$:$&$-$9.7$:$               \\
&&&&1.02$:$&69.3$:$&&                                \\
\hline 
SiI(30)&6142.49&&&&&&                                        \\
NeI(1)&6143.06&0.99&$-$3.73&&&0.97&$-$21$:$                         \\
\hline 
CrII(105)&6147.15&&&&&0.97$:$&$-$17$:$                               \\
\hline 
FeII(74)&6147.74&&&1.04&$-$20.6&1.01&$-$32.6                     \\
&&0.86&$-$4.35&0.92&25.4&0.76&$-$3.6              \\
&&&&1.03&66.4&&                               \\
FeII(74)&6149.26&0.86&$-$4.85&0.93&28.2&1.03&$-$36.3             \\
&&&&1.02&74.2&0.75&$-$4.4                       \\
\hline 
SiI&6155.13&&&&&&                                            \\
OI&6155.96&&&&&&                                             \\
OI&6155.97&0.94&$-$1.71&&&0.81&$-$11.7                           \\
OI&6155.99&&&&&&                                             \\
OI&6156.74&&&&&&                                             \\
OI&6156.76&&&&&&                                             \\
OI&6156.78&0.91&$-$7.62&&&0.76&$-$13                             \\
OI&6158.17&&&&&&                                             \\
OI&6158.19&0.89&$-$6.5&&&0.74&$-$10                              \\
\hline 
NaI&6160.75&0.99&$-$5.76&&&0.98$:$&                               \\
\hline 
CaI(3)&6162.18&&&1.01$:$&$-$14$:$&&                                 \\
&&&&0.98&23$:$&0.96$:$&$-$8.5$:$                          \\
&&&&1.01$:$&67.6$:$&&                                \\
\hline 
NeI&6163.59&&&&&&                                            \\
FeII&6163.60&0.99&$-$3.08&&&&                                  \\
\hline 
CrII(187)&6179.10&&&&&&                                      \\
FeII(163)&6179.38&0.97&$-$7.29&&&0.92&$-$10.4                    \\
\hline 
FeI(959)&6187.99&&&0.99$:$&18.4$:$&&                              \\
\hline 
FeI(169)&6191.57&&&1.03&$-$15.4$:$&&                             \\
&&&&1.01$:$&18.5$:$&&                              \\
&&&&1.02$:$&&&                                  \\
\hline 
CrII(105)&6195.18&&&&&0.97$:$&$-$15$:$                               \\
\hline 
DIB&6195.96&&&&&0.93&$-$1.3                                    \\
\hline 
DIB&6198.83&&&&&&                                            \\
FeII(162)&6199.18&0.98&$-$6.08&0.99$:$&26.4$:$&0.96&$-$13.5            \\
\hline 
DIB&6203.08&&&0.98&30.3$:$&0.94&$-$1.6$:$                            \\
\hline 
FeI(62)&6213.44&&&0.99$:$&18.5$:$&&                               \\
\hline 
NeI&6217.28&1&$-$4.2&&&&                                       \\
\hline 
FeI(62)&6219.29&&&1.01$:$&$-$9$:$&&                                 \\
&&&&1.005$:$&33$:$&&                                \\
&&&&1.01$:$&70$:$&&                                 \\
\hline 
FeII&6224.64&&&&&0.98$:$&$-$14.5$:$                                  \\
\hline 
CrII(105)&6226.66&&&&&0.98$:$&$-$11$:$                               \\
\hline 
FeII(34)&6229.35&&&&&0.98&$-$8.9$:$                               \\
\hline 
FeI(207)&6230.73&&&1.02$:$&$-$3$:$&&                                 \\
&&&&1$:$&20.9$:$&0.98&                              \\
&&&&1.01$:$&62$:$&&                                 \\
AlII(10)&6231.75&0.98&$-$2.9&&&0.98$:$&$-$10$:$                        \\
\hline 
FeI(816)&6232.65&&&0.99$:$&18$:$&&                                \\
\hline 
FeII&6233.53&0.98&$-$3&&&0.94&$-$11.8$:$                            \\
FeII&6233.76&&&&&&                                           \\
\hline 
SiI(28)&6237.32&&&&&0.98$:$&$-$15$:$                                 \\
\hline 
FeII(74)&6238.39&&&1.04&$-$19.1&1.07&$-$35.6                     \\
&&0.85&$-$4.26&0.93&25.9$:$&0.73&$-$3.1              \\
&&&&1.02&71.9&&                               \\
CrII(105)&6239.77&&&&&&                                     \\
FeII(74)&6239.95&0.94&$-$13.8&0.98$:$&25$:$&0.88&$-$10.7               \\
\hline 
AlII(10)&6243.37&0.97&$-$5.52&&&0.97&$-$18$:$                       \\
\hline 
SiI(28)&6243.81&&&&&0.98$:$&$-$16$:$                                 \\
\hline 
ScII(28)&6245.64&&&1$:$&&0.96&$-$9.4$:$                              \\
FeII(74)&6247.56&&&1.07&$-$21.3&1.06&$-$33.7                     \\
&&0.77&$-$4.69&0.87&27.7&0.65&$-$1.8              \\
\hline 
NeI(5)&6266.50&0.99&$-$3.75&&&0.98$:$&$-$15.5$:$                       \\
\hline 
DIB&6269.75&&&&&&                                            \\
FeII&6269.97&0.99&$-$2.7&&&0.93&$-$7.8                           \\
FeI &6270.23&&&&&&                                           \\
\hline 
DiB&6283.85&&&0.93$:$&35$:$&0.83$:$&$-$3$:$                                \\
\hline 
FeII&6291.83&0.98&$-$4.55&&&0.92&$-$16$:$                           \\
\hline 
\ [OI\ ]1F&6300.30&&&1.11&3&&                                    \\
&&&&1.09&30$:$&&                                   \\
&&&&1.13&55&&                                   \\
\hline 
FeII(200)&6305.30&0.95&$-$2.62&&&0.91&$-$6.1                     \\
SII(19)&6305.48&&&&&&                                        \\
\hline 
SII(26)&6312.66&0.99&$-$7.57&&&0.98$:$&$-$6.4$:$                       \\
\hline 
FeII&6317.39&&&&&&                                           \\
FeII&6317.98&0.91&$-$6.48&&&0.8&$-$9.7$:$                           \\
\hline 
MgII&6346.74&&&&&&                                           \\
MgII&6346.96&&&&&&                                           \\
SiII(2)&6347.11&0.47&$-$5.11&0.87&33.5$:$&0.39&$-$7.5               \\
\hline 
FeII&6357.16&0.98&$-$6.81&0.995$:$&27.5$:$&0.95&$-$14.1$:$                \\
FeI(13)&6358.70&&&1.015$:$&$-$6$:$&&                                 \\
&&&&1.01$:$&27$:$&0.98$:$&$-$8.5$:$                          \\
&&&&1.02$:$&61$:$&&                                  \\
\hline 
\ [OI\ ]1F&6363.78&&&1.04$:$&1$:$&&                                    \\
&&&&1.04$:$&28$:$&&                                   \\
&&&&1.04$:$&55$:$&&                                   \\
\hline 
DIB&6367.25&0.99&$-$6.7&&&0.96$:$&$-$0.2$:$                            \\
FeII&6367.41&&&&&&                                           \\
\hline 
FeII&6369.06&&&&&&                                           \\
FeII(40)&6369.46&&&1.045$:$&$-$19.6$:$&&                             \\
&&0.96&$-$4.77&1$:$&26$:$&0.91&$-$4.9$:$                   \\
&&&&1.04$:$&65$:$&&                                 \\
SiII(2)&6371.37&0.53&$-$4.14&0.74&34.9$:$&0.46&$-$6.4               \\
FeII&6371.72&&&&&&                                           \\
\hline 
FeII&6375.79&0.99&$-$7.23&&&&                                  \\
DIB&6375.95&&&0.99$:$&31$:$&0.96$:$&                                  \\
\hline 
DIB&6379.29&0.99&$-$7.44&0.98$:$&25$:$&0.94&0$:$                        \\
\hline 
NeI(3)&6382.99&&&&&0.97$:$&$-$10$:$                                  \\
FeII&6383.72&0.95&$-$5.39&0.98&27.1$:$&0.88&$-$7.9$:$                  \\
SII&6384.89&&&&&&                                            \\
FeII&6385.45&0.97&$-$4.48&&&0.92&$-$12.6                         \\
FeII(203)&6386.71&0.99&$-$10.66&&&0.98$:$&$-$16$:$                     \\
\hline 
FeI(168)&6393.61&&&1.01&$-$13$:$&&                                \\
&&&&1&27$:$&0.99$:$&$-$12$:$                             \\
&&&&1.01&65$:$&&                                 \\
\hline 
FeI(816)&6400.00&&&1.02&5.2&&                               \\
&&&&1&33&0.97&$-$13.5$:$                          \\
&&&&1.03$:$&69.7&&                              \\
\hline 
NeI(1)&6402.25&0.98&$-$5.14&&&0.94&$-$18.1                       \\
\hline 
FeII(74)&6407.25&&&1.01$:$&$-$21.7&&                              \\
&&0.98&$-$2.7&0.99$:$&39.5&0.95$:$&$-$10$:$                \\
&&&&1.005&73.9&&                              \\
FeI(816)&6408.03&&&0.98$:$&20.1$:$&&                              \\
\hline 
FeI(816)&6411.65&&&1.005$:$&$-$23$:$&&                              \\
&&&&0.98&17$:$&&                                \\
&&&&1&59$:$&&                                   \\
\hline 
SII(19)&6413.71&&&&&0.98$:$&$-$14$:$                                 \\
\hline 
FeII&6416.92&&&&&0.8$:$&$-$5$:$                                      \\
\hline 
FeI(62)&6430.85&&&0.99$:$&18.3$:$&&                               \\
FeII(40)&6432.68&&&1.13$:$&$-$19.6&&                              \\
&&0.92&$-$2.49&0.98$:$&26&0.86&0$:$                   \\
&&&&1.12$:$&67.1&&                               \\
FeII(199)&6433.81&0.99&$-$9.17&&&0.97&$-$9.6$:$                     \\
\hline 
CaI(18)&6439.08&&&0.98$:$&17.6$:$&&                               \\
\hline 
FeII&6442.96&0.98&$-$4.09&&&0.93&$-$10.2$:$                         \\
\hline 
FeII(199)&6446.41&0.96&$-$4.5&0.98$:$&31.2$:$&0.93&$-$5.8$:$              \\
\hline 
OI&6453.60&&&&&0.92&$-$14.6$:$                                    \\
OI&6454.44&&&&&0.9&$-$11.3                                     \\
FeII&6455.84&&&&&&                                           \\
OI&6455.98&&&&&0.9&$-$21.8$:$                                     \\
FeII(74)&6456.38&&&1.05&$-$19.7$:$&&                              \\
&&0.73&$-$4.79&0.83&28.1$:$&0.58&0.6               \\
&&&&1.04&74.2$:$&&                               \\
CaII&6456.88&&&&&&                                           \\
\hline 
CaI(18)&6462.56&&&0.98&20.4$:$&0.97$:$&$-$12$:$                        \\
\hline 
CaI(18)&6471.66&&&0.99&18.9$:$&&                               \\
\hline 
NI&6481.71&&&&&&                                             \\
FeII&6482.20&0.91&$-$0.45&0.96$:$&&0.85&$-$2.4                          \\
NI&6482.70&&&&&&                                             \\
NI&6483.75&&&&&&                                             \\
NI&6484.81&&&&&&                                             \\
\hline 
FeII&6493.03&&&&&0.92$:$&$-$12$:$                                    \\
\hline 
FeII&6531.16&&&&&0.98$:$&$-$13.5$:$                                  \\
\hline 
FeII&6541.36&0.99&$-$3.01&&&0.97$:$&$-$11.7                         \\
\hline 
MgII&6545.94&&&&&&                                           \\
MgII&6545.99&0.88&$-$6.97&&&0.82&$-$13.9$:$                         \\
\hline 
TiII&6559.59&&&&&&                                           \\
FeII&6562.20&&&&&&                                           \\
HI&6562.80&&&1.92&$-$34&1.92&$-$49.9                             \\
&&0.73&$-$29.89&0.85&29$:$&0.72&$-$20.6                    \\
&&&&2.75$:$&84$:$&1.53&12.6                               \\
FeII&6565.39&&&&&&                                           \\
\hline 
FeII&6571.42&0.99&$-$6.33&&&0.96$:$&                              \\
\hline 
FeII&6574.47&&&&&0.98$:$&$-$16$:$                                    \\
\hline 
CII(2)&6578.05&0.98&$-$3.65&&&0.96$:$&$-$16.8$:$                       \\
\hline 
CII(2)&6582.88&0.98&$-$9.13&&&0.97$:$&$-$14.5$:$                       \\
\hline 
FeII&6586.70&&&&&0.94$:$&$-$15$:$                                    \\
\hline 
CI(22)&6587.61&&&&&0.94$:$&$-$13$:$                                  \\
\hline 
DIB&6613.56&0.99&$-$12.44&0.97&32$:$&0.9&1$:$                        \\
\hline 
FeII(210)&6627.26&0.98&$-$4.83&0.98&29$:$&0.97$:$&$-$11$:$                \\
\hline 
NiI(43)&6643.64&&&0.98$:$&18.8$:$&&                               \\
NI&6644.96&0.99&$-$5.45&&&&                                    \\
\hline 
Eu2(8)&6645.11&&&&&0.97&$-$15.7$:$                                \\
\hline 
NI&6653.45&0.99&$-$1.71&&&&                                    \\
\hline 
SiII&6660.52&0.99&$-$6.21&&&&                                  \\
DIB&6660.64&&&0.99$:$&34$:$&0.96&$-$7$:$                                \\
\hline 
FeI(111)&6663.45&&&0.98$:$&18.8$:$&&                              \\
\hline 
SiII&6671.88&0.99&$-$6.81&&&0.96&$-$17$:$                           \\
DIB&6672.15&&&&&&                                            \\
\hline 
FeII&6677.31&&&&&0.95$:$&                                       \\
FeI(268)&6677.99&&&0.98$:$&19.4$:$&&                              \\
HeI&6678.15&0.94&$-$4.77&&&0.95&                               \\
FeII&6679.74&&&&&0.98$:$&                                       \\
TiII&6680.13&&&&&&                                           \\
\hline 
NI&6706.11&0.99&$-$5.39&&&&                                    \\
\hline 
FeII&6708.89&0.99&$-$10.03&&&&                                 \\
\hline 
CaI(32)&6717.69&&&1.01&$-$17$:$&&                                \\
&&&&0.98$:$&27$:$&0.98$:$&                             \\
&&&&1.005&72$:$&&                                \\
TiII&6717.79&&&&&&                                           \\
\hline 
NI&6722.61&0.98&$-$4.91&&&&                                    \\
\hline 
SI(8)&6748.79&&&&&0.97&$-$16.4$:$                                 \\
\hline 
FeI(111)&6750.16&&&0.98&19.6&&                              \\
\hline 
SI(8)&6757.16&&&&&0.96&$-$15.5$:$                                 \\
\hline 
NiI(57)&6767.78&&&1.01$:$&$-$5$:$&&                                 \\
&&&&0.98$:$&19.1$:$&&                               \\
&&&&1.01$:$&59$:$&&                                 \\
\hline 
NiI(127)&6772.32&&&0.99&19.2&&                              \\
\hline 
FeI(1173)&6843.66&&&0.97&19.1&&                             \\
\hline 
FeI(1173)&6858.15&&&0.98&19.3&&                             \\
\hline 
FeII&6862.53&0.99&$-$5.32&&&0.97&$-$13.7$:$                         \\
\hline 
FeII&6922.03&&&&&0.9&$-$15.5                                   \\

\hline
\end{longtable}
